A Random Matrix Approach to Low-Multilinear-Rank Tensor Approximation

This work presents a comprehensive understanding of the estimation of a planted low-rank signal from a general spiked tensor model near the computational threshold. Relying on standard tools from the theory of large random matrices, we characterize the large-dimensional spectral behavior of the unfoldings of the data tensor and exhibit relevant signal-to-noise ratios governing the detectability of the principal directions of the signal. These results allow to accurately predict the reconstruction performance of truncated multilinear SVD (MLSVD) in the non-trivial regime. This is particularly important since it serves as an initialization of the higher-order orthogonal iteration (HOOI) scheme, whose convergence to the best low-multilinear-rank approximation depends entirely on its initialization. We give a sufficient condition for the convergence of HOOI and show that the number of iterations before convergence tends to $1$ in the large-dimensional limit.

==> eig.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=0, horizontal sep=2pt}]
\nextgroupplot[
height=.28\linewidth,
width=.4\linewidth,
legend cell align={left},
legend style={at={(0.98, 0.5)}, anchor=east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\ell = 1$},
xmajorgrids,
xmajorticks=false,
xmin=216.761730204117, xmax=290.985884500658,
xtick style={color=black},
xticklabels={},
ylabel={Density $\rightarrow$},
ymajorgrids,
ymin=0, ymax=0.06,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:220.135555399415,0) rectangle (axis cs:223.884250060856,0.0257867538962206);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
\addlegendentry{ESD}

\draw[draw=black,fill=color0] (axis cs:223.884250060856,0) rectangle (axis cs:227.632944722298,0.0391247300494385);
\draw[draw=black,fill=color0] (axis cs:227.632944722298,0) rectangle (axis cs:231.381639383739,0.0444599205107252);
\draw[draw=black,fill=color0] (axis cs:231.381639383739,0) rectangle (axis cs:235.13033404518,0.0471275157413691);
\draw[draw=black,fill=color0] (axis cs:235.13033404518,0) rectangle (axis cs:238.879028706622,0.0417923252800817);
\draw[draw=black,fill=color0] (axis cs:238.879028706622,0) rectangle (axis cs:242.627723368063,0.038235531639224);
\draw[draw=black,fill=color0] (axis cs:242.627723368063,0) rectangle (axis cs:246.376418029505,0.0257867538962206);
\draw[draw=black,fill=color0] (axis cs:246.376418029505,0) rectangle (axis cs:250.125112690946,0.00177839682042902);
\draw[draw=black,fill=color0] (axis cs:250.125112690946,0) rectangle (axis cs:253.873807352388,0);
\draw[draw=black,fill=color0] (axis cs:253.873807352388,0) rectangle (axis cs:257.622502013829,0.000889198410214504);
\draw[draw=black,fill=color0] (axis cs:257.622502013829,0) rectangle (axis cs:261.37119667527,0);
\draw[draw=black,fill=color0] (axis cs:261.371196675271,0) rectangle (axis cs:265.119891336712,0);
\draw[draw=black,fill=color0] (axis cs:265.119891336712,0) rectangle (axis cs:268.868585998153,0.000889198410214504);
\draw[draw=black,fill=color0] (axis cs:268.868585998153,0) rectangle (axis cs:272.617280659595,0);
\draw[draw=black,fill=color0] (axis cs:272.617280659595,0) rectangle (axis cs:276.365975321036,0);
\draw[draw=black,fill=color0] (axis cs:276.365975321036,0) rectangle (axis cs:280.114669982478,0);
\draw[draw=black,fill=color0] (axis cs:280.114669982478,0) rectangle (axis cs:283.863364643919,0);
\draw[draw=black,fill=color0] (axis cs:283.863364643919,0) rectangle (axis cs:287.612059305361,0.000889198410214504);
\addplot [draw=color0, fill=color0, mark=x, only marks, line width=1pt]
table{%
x  y
220.135555399415 0.053297898086025
220.431342317748 0.053297898086025
220.712584453563 0.053297898086025
220.810795427014 0.053297898086025
221.117447847759 0.053297898086025
221.346347446779 0.053297898086025
221.423771297085 0.053297898086025
221.61799682899 0.053297898086025
221.737176900101 0.053297898086025
221.743406548679 0.053297898086025
221.969878965473 0.053297898086025
222.066119468325 0.053297898086025
222.257569637078 0.053297898086025
222.277531831762 0.053297898086025
222.374195638568 0.053297898086025
222.576625120833 0.053297898086025
222.612190099967 0.053297898086025
222.702726877616 0.053297898086025
222.748769275836 0.053297898086025
222.966897516237 0.053297898086025
222.973548021236 0.053297898086025
223.151716594077 0.053297898086025
223.207782501423 0.053297898086025
223.254454659363 0.053297898086025
223.391086679486 0.053297898086025
223.484998038903 0.053297898086025
223.639038324088 0.053297898086025
223.674690469861 0.053297898086025
223.800770078937 0.053297898086025
223.890500054422 0.053297898086025
224.011524846795 0.053297898086025
224.052083238532 0.053297898086025
224.071740832657 0.053297898086025
224.183502796439 0.053297898086025
224.390165108306 0.053297898086025
224.481918013526 0.053297898086025
224.607405254082 0.053297898086025
224.690275994339 0.053297898086025
224.802736108967 0.053297898086025
224.856804110476 0.053297898086025
224.990528454857 0.053297898086025
225.067205841841 0.053297898086025
225.154974721374 0.053297898086025
225.251441838351 0.053297898086025
225.318863198574 0.053297898086025
225.404814834909 0.053297898086025
225.461375653196 0.053297898086025
225.516001645277 0.053297898086025
225.694288131636 0.053297898086025
225.730964506277 0.053297898086025
225.827449368277 0.053297898086025
225.967759287269 0.053297898086025
226.02036311201 0.053297898086025
226.087895148842 0.053297898086025
226.154572833902 0.053297898086025
226.224538656759 0.053297898086025
226.311884433678 0.053297898086025
226.379619321413 0.053297898086025
226.385388585868 0.053297898086025
226.501139132701 0.053297898086025
226.582449017871 0.053297898086025
226.691408093533 0.053297898086025
226.742024070357 0.053297898086025
226.857292186644 0.053297898086025
227.008320612069 0.053297898086025
227.040224521894 0.053297898086025
227.15529136806 0.053297898086025
227.234123573985 0.053297898086025
227.315978019071 0.053297898086025
227.447603757038 0.053297898086025
227.515629933175 0.053297898086025
227.543858203467 0.053297898086025
227.629522335921 0.053297898086025
227.717643276536 0.053297898086025
227.772472979264 0.053297898086025
227.875064824331 0.053297898086025
227.923533736668 0.053297898086025
227.960441682667 0.053297898086025
228.068784981841 0.053297898086025
228.089513569421 0.053297898086025
228.237833968565 0.053297898086025
228.296358717911 0.053297898086025
228.327272515382 0.053297898086025
228.500057432444 0.053297898086025
228.58209782597 0.053297898086025
228.642167099008 0.053297898086025
228.745098433163 0.053297898086025
228.789533333534 0.053297898086025
228.879010190219 0.053297898086025
228.922208283055 0.053297898086025
228.963527068061 0.053297898086025
229.098281846044 0.053297898086025
229.146596525646 0.053297898086025
229.212463965586 0.053297898086025
229.313487215927 0.053297898086025
229.324737731555 0.053297898086025
229.347282784618 0.053297898086025
229.467302124519 0.053297898086025
229.507933799094 0.053297898086025
229.5843262866 0.053297898086025
229.677472364169 0.053297898086025
229.729555462134 0.053297898086025
229.872105380165 0.053297898086025
229.92880520997 0.053297898086025
229.993306831627 0.053297898086025
230.050915808095 0.053297898086025
230.123271069597 0.053297898086025
230.197328069697 0.053297898086025
230.232917174363 0.053297898086025
230.348109500346 0.053297898086025
230.461846317944 0.053297898086025
230.49717740733 0.053297898086025
230.546477846548 0.053297898086025
230.648107910718 0.053297898086025
230.688558771446 0.053297898086025
230.816703948439 0.053297898086025
230.863884877213 0.053297898086025
230.908239261063 0.053297898086025
230.99380015241 0.053297898086025
231.074881396897 0.053297898086025
231.118354204354 0.053297898086025
231.254795774694 0.053297898086025
231.270561842774 0.053297898086025
231.428480870059 0.053297898086025
231.485681867503 0.053297898086025
231.534116131435 0.053297898086025
231.651651587913 0.053297898086025
231.708470294044 0.053297898086025
231.759271929281 0.053297898086025
231.853616556274 0.053297898086025
231.900938149374 0.053297898086025
232.001239166903 0.053297898086025
232.03582009501 0.053297898086025
232.136261759702 0.053297898086025
232.187677482426 0.053297898086025
232.218789548529 0.053297898086025
232.381627964258 0.053297898086025
232.43324813623 0.053297898086025
232.463875211457 0.053297898086025
232.595595711056 0.053297898086025
232.652869168781 0.053297898086025
232.688738033518 0.053297898086025
232.763775361129 0.053297898086025
232.84326802033 0.053297898086025
232.906471959581 0.053297898086025
232.962390650572 0.053297898086025
232.998846453159 0.053297898086025
233.040819234994 0.053297898086025
233.134838003594 0.053297898086025
233.181187270585 0.053297898086025
233.283413910619 0.053297898086025
233.395267300036 0.053297898086025
233.452937779902 0.053297898086025
233.52058867692 0.053297898086025
233.558641782311 0.053297898086025
233.66128839804 0.053297898086025
233.736194200168 0.053297898086025
233.799931462351 0.053297898086025
233.812623019309 0.053297898086025
233.890660624638 0.053297898086025
233.922956603671 0.053297898086025
234.106262702868 0.053297898086025
234.174197505359 0.053297898086025
234.2426635445 0.053297898086025
234.291757620757 0.053297898086025
234.349169549768 0.053297898086025
234.450533847317 0.053297898086025
234.523128323119 0.053297898086025
234.566751697945 0.053297898086025
234.678763480984 0.053297898086025
234.735238714131 0.053297898086025
234.81783287877 0.053297898086025
234.86809419181 0.053297898086025
234.920105825296 0.053297898086025
234.994513711087 0.053297898086025
235.106318856945 0.053297898086025
235.174590143121 0.053297898086025
235.193382180144 0.053297898086025
235.242858293072 0.053297898086025
235.373777110005 0.053297898086025
235.431653686184 0.053297898086025
235.492819330203 0.053297898086025
235.679478112578 0.053297898086025
235.741177955517 0.053297898086025
235.855212201705 0.053297898086025
235.898915390294 0.053297898086025
235.919536172854 0.053297898086025
236.018186138777 0.053297898086025
236.034021967463 0.053297898086025
236.163072226236 0.053297898086025
236.198180670702 0.053297898086025
236.272962702312 0.053297898086025
236.419832765828 0.053297898086025
236.536930990914 0.053297898086025
236.59603882061 0.053297898086025
236.683640653317 0.053297898086025
236.745995137365 0.053297898086025
236.823647721536 0.053297898086025
236.862853741825 0.053297898086025
237.045562830746 0.053297898086025
237.08830161822 0.053297898086025
237.160000731438 0.053297898086025
237.231463568975 0.053297898086025
237.275827584737 0.053297898086025
237.352189495294 0.053297898086025
237.443890032444 0.053297898086025
237.561485347461 0.053297898086025
237.647604883311 0.053297898086025
237.75557856207 0.053297898086025
237.767999993788 0.053297898086025
237.805363612678 0.053297898086025
237.941245646255 0.053297898086025
238.022016874768 0.053297898086025
238.072998863589 0.053297898086025
238.113045819149 0.053297898086025
238.195592869694 0.053297898086025
238.266510500101 0.053297898086025
238.381265270348 0.053297898086025
238.478240033682 0.053297898086025
238.600666340598 0.053297898086025
238.672979548607 0.053297898086025
238.76766836175 0.053297898086025
238.813015434121 0.053297898086025
238.928016881279 0.053297898086025
239.006455410606 0.053297898086025
239.072351139733 0.053297898086025
239.163934191618 0.053297898086025
239.217314197197 0.053297898086025
239.225457288198 0.053297898086025
239.351210877523 0.053297898086025
239.363487429618 0.053297898086025
239.502063207955 0.053297898086025
239.581307198853 0.053297898086025
239.668933971072 0.053297898086025
239.759359927923 0.053297898086025
239.789100510345 0.053297898086025
239.830606570516 0.053297898086025
240.001423890823 0.053297898086025
240.044238470729 0.053297898086025
240.108773375331 0.053297898086025
240.24347085377 0.053297898086025
240.30365139775 0.053297898086025
240.467725369877 0.053297898086025
240.531416214994 0.053297898086025
240.581570233697 0.053297898086025
240.721143172225 0.053297898086025
240.765551857343 0.053297898086025
240.788365638965 0.053297898086025
240.868499779832 0.053297898086025
240.994916756947 0.053297898086025
241.056562575894 0.053297898086025
241.114730290389 0.053297898086025
241.187298581221 0.053297898086025
241.315099377806 0.053297898086025
241.435700076259 0.053297898086025
241.506516570793 0.053297898086025
241.551727028158 0.053297898086025
241.711892954306 0.053297898086025
241.835115412578 0.053297898086025
241.887779493291 0.053297898086025
242.055595273489 0.053297898086025
242.13461412719 0.053297898086025
242.235001933666 0.053297898086025
242.283945053928 0.053297898086025
242.343865091984 0.053297898086025
242.596222476541 0.053297898086025
242.63799400926 0.053297898086025
242.707136031022 0.053297898086025
242.864657280177 0.053297898086025
242.951649426794 0.053297898086025
243.109262566341 0.053297898086025
243.272476064444 0.053297898086025
243.329066487344 0.053297898086025
243.345692849657 0.053297898086025
243.464690858194 0.053297898086025
243.59544522375 0.053297898086025
243.788184173188 0.053297898086025
243.923859322545 0.053297898086025
244.163995136152 0.053297898086025
244.180314580805 0.053297898086025
244.291971436741 0.053297898086025
244.411335349984 0.053297898086025
244.531666046224 0.053297898086025
244.737854371805 0.053297898086025
244.753436513536 0.053297898086025
244.943836880437 0.053297898086025
245.122705240736 0.053297898086025
245.182640001096 0.053297898086025
245.2920902529 0.053297898086025
245.430372526442 0.053297898086025
245.658135572348 0.053297898086025
245.791243375759 0.053297898086025
245.983647071321 0.053297898086025
246.150556076131 0.053297898086025
246.292976699866 0.053297898086025
246.486458060149 0.053297898086025
247.390199126034 0.053297898086025
253.948440255607 0.053297898086025
268.254160580096 0.053297898086025
287.612059305361 0.053297898086025
};
\addlegendentry{Eigenvalue}
\addplot [line width=1pt, color1]
table {%
216.761730204117 0
216.910476004311 0
217.059221804504 0
217.207967604698 0
217.356713404891 0
217.505459205085 0
217.654205005278 0
217.802950805472 0
217.951696605665 0
218.100442405859 0
218.249188206052 0
218.397934006246 0
218.546679806439 0
218.695425606633 0
218.844171406826 0
218.992917207019 0
219.141663007213 0
219.290408807406 0
219.4391546076 0
219.587900407793 0
219.736646207987 0.00457150392393968
219.88539200818 0.00822730710346545
220.034137808374 0.0106753841035822
220.182883608567 0.0126382110632574
220.331629408761 0.0143167818149197
220.480375208954 0.0158019433529149
220.629121009148 0.0171440338152254
220.777866809341 0.0183744302421217
220.926612609535 0.0195142713808061
221.075358409728 0.020578610202369
221.224104209921 0.021578621775602
221.372850010115 0.0225228760850845
221.521595810308 0.0234181187564202
221.670341610502 0.0242697740939563
221.819087410695 0.0250822824437828
221.967833210889 0.0258593341009365
222.116579011082 0.0266040361079699
222.265324811276 0.0273190340945763
222.414070611469 0.0280066031503862
222.562816411663 0.0286687168481947
222.711562211856 0.0293071005211511
222.86030801205 0.0299232729782002
223.009053812243 0.0305185795874425
223.157799612437 0.0310942188176257
223.30654541263 0.0316512637545147
223.455291212823 0.0321906797097151
223.604037013017 0.0327133387569234
223.75278281321 0.0332200318273948
223.901528613404 0.0337114788482673
224.050274413597 0.0341883372979349
224.199020213791 0.0346512094708641
224.347766013984 0.035100648682413
224.496511814178 0.0355371645970075
224.645257614371 0.0359612278266411
224.794003414565 0.0363732739183662
224.942749214758 0.0367737068272639
225.091495014952 0.0371629019538405
225.240240815145 0.0375412088108536
225.388986615339 0.0379089533733867
225.537732415532 0.0382664401569737
225.686478215726 0.0386139540612591
225.835224015919 0.0389517620107096
225.983969816112 0.0392801144189911
226.132715616306 0.0395992464995895
226.281461416499 0.0399093794419008
226.430207216693 0.0402107214692316
226.578953016886 0.0405034687928179
226.72769881708 0.0407878064740134
226.876444617273 0.0410639092051465
227.025190417467 0.0413319420181487
227.17393621766 0.04159206092887
227.322682017854 0.0418444135239844
227.471427818047 0.0420891394965225
227.620173618241 0.0423263711353265
227.768919418434 0.0425562337730821
227.917665218628 0.0427788461970302
228.066411018821 0.0429943210259828
228.215156819014 0.0432027650568515
228.363902619208 0.0434042795835376
228.512648419401 0.0435989606907141
228.661394219595 0.0437868995247565
228.810140019788 0.0439681825438344
228.958885819982 0.0441428917489658
229.107631620175 0.0443111048976442
229.256377420369 0.0444728957014864
229.405123220562 0.0446283340091997
229.553869020756 0.0447774859760375
229.702614820949 0.0449204142207964
229.851360621143 0.0450571779713041
230.000106421336 0.0451878331992557
230.14885222153 0.0453124327451736
230.297598021723 0.0454310264341909
230.446343821916 0.0455436611832928
230.59508962211 0.0456503811005903
230.743835422303 0.0457512275771464
230.892581222497 0.0458462393718252
231.04132702269 0.0459354526895914
231.190072822884 0.0460189012536461
231.338818623077 0.0460966163717481
231.487564423271 0.0461686269970371
231.636310223464 0.0462349597836434
231.785056023658 0.0462956391373404
231.933801823851 0.0463506872614712
232.082547624045 0.0464001241983544
232.231293424238 0.0464439678663534
232.380039224432 0.0464822340927711
232.528785024625 0.0465149366427131
232.677530824818 0.046542087244044
232.826276625012 0.0465636956085418
232.975022425205 0.0465797694493416
233.123768225399 0.0465903144947406
233.272514025592 0.0465953344984238
233.421259825786 0.0465948312461513
233.570005625979 0.0465888045589365
233.718751426173 0.0465772522927274
233.867497226366 0.046560170334591
234.01624302656 0.0465375525953828
234.164988826753 0.0465093909988731
234.313734626947 0.0464756754672833
234.46248042714 0.0464363939031722
234.611226227334 0.0463915321675954
234.759972027527 0.046341074054446
234.908717827721 0.0462850012608665
235.057463627914 0.0462232933536038
235.206209428107 0.0461559277311633
235.354955228301 0.0460828795815926
235.503701028494 0.0460041218357106
235.652446828688 0.0459196251155689
235.801192628881 0.0458293576779123
235.949938429075 0.0457332853523754
236.098684229268 0.0456313714741263
236.247430029462 0.0455235768106349
236.396175829655 0.0454098594822092
236.544921629849 0.0452901748759081
236.693667430042 0.0451644755523944
236.842413230236 0.0450327111452495
236.991159030429 0.0448948282522193
237.139904830623 0.0447507703178079
237.288650630816 0.0446004775065725
237.437396431009 0.0444438865664053
237.586142231203 0.0442809306810151
237.734888031396 0.0441115393107334
237.88363383159 0.0439356380206779
238.032379631783 0.0437531482952008
238.181125431977 0.0435639873374302
238.32987123217 0.0433680678525787
238.478617032364 0.0431652978135459
238.627362832557 0.0429555802071685
238.776108632751 0.0427388127592825
238.924854432944 0.0425148876365407
239.073600233138 0.0422836911226834
239.222346033331 0.0420451032666761
239.371091833525 0.0417989974998033
239.519837633718 0.0415452402184391
239.668583433911 0.0412836903287873
239.817329234105 0.0410141987493934
239.966075034298 0.0407366078666649
240.114820834492 0.0404507509379771
240.263566634685 0.0401564514361793
240.412312434879 0.039853522328426
240.561058235072 0.0395417652812139
240.709804035266 0.0392209697822863
240.858549835459 0.0388909121686232
241.007295635653 0.0385513545480345
241.156041435846 0.0382020435998534
241.30478723604 0.0378427092378187
241.453533036233 0.0374730631153529
241.602278836427 0.0370927969499807
241.75102463662 0.0367015806394482
241.899770436813 0.0362990601370268
242.048516237007 0.0358848550472925
242.1972620372 0.0354585558960747
242.346007837394 0.0350197210188924
242.494753637587 0.0345678730005651
242.643499437781 0.0341024945841428
242.792245237974 0.0336230239490133
242.940991038168 0.0331288492348663
243.089736838361 0.0326193021585874
243.238482638555 0.0320936505330274
243.387228438748 0.0315510894470398
243.535974238942 0.0309907308011648
243.684720039135 0.0304115908071506
243.833465839329 0.0298125749439564
243.982211639522 0.0291924597061058
244.130957439716 0.02854987026472
244.279703239909 0.0278832528609599
244.428449040102 0.0271908403257468
244.577194840296 0.0264706085058207
244.725940640489 0.0257202204744194
244.874686440683 0.024936954051632
245.023432240876 0.024117606079995
245.17217804107 0.0232583636187623
245.320923841263 0.0223546268801663
245.469669641457 0.021400759734563
245.61841544165 0.0203897278308877
245.767161241844 0.0193125553553901
245.915907042037 0.0181574749684113
246.064652842231 0.0169085277194114
246.213398642424 0.0155431023796367
246.362144442618 0.0140272257793826
246.510890242811 0.0123054217353096
246.659636043004 0.0102746802693821
246.808381843198 0.00769415458178305
246.957127643391 0.00350945641871526
247.105873443585 0
247.254619243778 0
247.403365043972 0
247.552110844165 0
247.700856644359 0
247.849602444552 0
247.998348244746 0
248.147094044939 0
248.295839845133 0
248.444585645326 0
248.59333144552 0
248.742077245713 0
248.890823045906 0
249.0395688461 0
249.188314646293 0
249.337060446487 0
249.48580624668 0
249.634552046874 0
249.783297847067 0
249.932043647261 0
250.080789447454 0
250.229535247648 0
250.378281047841 0
250.527026848035 0
250.675772648228 0
250.824518448422 0
250.973264248615 0
251.122010048808 0
251.270755849002 0
251.419501649195 0
251.568247449389 0
251.716993249582 0
251.865739049776 0
252.014484849969 0
252.163230650163 0
252.311976450356 0
252.46072225055 0
252.609468050743 0
252.758213850937 0
252.90695965113 0
253.055705451324 0
253.204451251517 0
253.353197051711 0
253.501942851904 0
253.650688652097 0
253.799434452291 0
253.948180252484 0
254.096926052678 0
254.245671852871 0
254.394417653065 0
254.543163453258 0
254.691909253452 0
254.840655053645 0
254.989400853839 0
255.138146654032 0
255.286892454226 0
255.435638254419 0
255.584384054613 0
255.733129854806 0
255.881875654999 0
256.030621455193 0
256.179367255386 0
256.32811305558 0
256.476858855773 0
256.625604655967 0
256.77435045616 0
256.923096256354 0
257.071842056547 0
257.220587856741 0
257.369333656934 0
257.518079457128 0
257.666825257321 0
257.815571057515 0
257.964316857708 0
258.113062657901 0
258.261808458095 0
258.410554258288 0
258.559300058482 0
258.708045858675 0
258.856791658869 0
259.005537459062 0
259.154283259256 0
259.303029059449 0
259.451774859643 0
259.600520659836 0
259.74926646003 0
259.898012260223 0
260.046758060417 0
260.19550386061 0
260.344249660803 0
260.492995460997 0
260.64174126119 0
260.790487061384 0
260.939232861577 0
261.087978661771 0
261.236724461964 0
261.385470262158 0
261.534216062351 0
261.682961862545 0
261.831707662738 0
261.980453462932 0
262.129199263125 0
262.277945063319 0
262.426690863512 0
262.575436663705 0
262.724182463899 0
262.872928264092 0
263.021674064286 0
263.170419864479 0
263.319165664673 0
263.467911464866 0
263.61665726506 0
263.765403065253 0
263.914148865447 0
264.06289466564 0
264.211640465834 0
264.360386266027 0
264.509132066221 0
264.657877866414 0
264.806623666608 0
264.955369466801 0
265.104115266994 0
265.252861067188 0
265.401606867381 0
265.550352667575 0
265.699098467768 0
265.847844267962 0
265.996590068155 0
266.145335868349 0
266.294081668542 0
266.442827468736 0
266.591573268929 0
266.740319069123 0
266.889064869316 0
267.03781066951 0
267.186556469703 0
267.335302269896 0
267.48404807009 0
267.632793870283 0
267.781539670477 0
267.93028547067 0
268.079031270864 0
268.227777071057 0
268.376522871251 0
268.525268671444 0
268.674014471638 0
268.822760271831 0
268.971506072025 0
269.120251872218 0
269.268997672412 0
269.417743472605 0
269.566489272798 0
269.715235072992 0
269.863980873185 0
270.012726673379 0
270.161472473572 0
270.310218273766 0
270.458964073959 0
270.607709874153 0
270.756455674346 0
270.90520147454 0
271.053947274733 0
271.202693074927 0
271.35143887512 0
271.500184675314 0
271.648930475507 0
271.7976762757 0
271.946422075894 0
272.095167876087 0
272.243913676281 0
272.392659476474 0
272.541405276668 0
272.690151076861 0
272.838896877055 0
272.987642677248 0
273.136388477442 0
273.285134277635 0
273.433880077829 0
273.582625878022 0
273.731371678216 0
273.880117478409 0
274.028863278603 0
274.177609078796 0
274.326354878989 0
274.475100679183 0
274.623846479376 0
274.77259227957 0
274.921338079763 0
275.070083879957 0
275.21882968015 0
275.367575480344 0
275.516321280537 0
275.665067080731 0
275.813812880924 0
275.962558681118 0
276.111304481311 0
276.260050281505 0
276.408796081698 0
276.557541881891 0
276.706287682085 0
276.855033482278 0
277.003779282472 0
277.152525082665 0
277.301270882859 0
277.450016683052 0
277.598762483246 0
277.747508283439 0
277.896254083633 0
278.044999883826 0
278.19374568402 0
278.342491484213 0
278.491237284407 0
278.6399830846 0
278.788728884793 0
278.937474684987 0
279.08622048518 0
279.234966285374 0
279.383712085567 0
279.532457885761 0
279.681203685954 0
279.829949486148 0
279.978695286341 0
280.127441086535 0
280.276186886728 0
280.424932686922 0
280.573678487115 0
280.722424287309 0
280.871170087502 0
281.019915887696 0
281.168661687889 0
281.317407488082 0
281.466153288276 0
281.614899088469 0
281.763644888663 0
281.912390688856 0
282.06113648905 0
282.209882289243 0
282.358628089437 0
282.50737388963 0
282.656119689824 0
282.804865490017 0
282.953611290211 0
283.102357090404 0
283.251102890598 0
283.399848690791 0
283.548594490984 0
283.697340291178 0
283.846086091371 0
283.994831891565 0
284.143577691758 0
284.292323491952 0
284.441069292145 0
284.589815092339 0
284.738560892532 0
284.887306692726 0
285.036052492919 0
285.184798293113 0
285.333544093306 0
285.4822898935 0
285.631035693693 0
285.779781493887 0
285.92852729408 0
286.077273094273 0
286.226018894467 0
286.37476469466 0
286.523510494854 0
286.672256295047 0
286.821002095241 0
286.969747895434 0
287.118493695628 0
287.267239495821 0
287.415985296015 0
287.564731096208 0
287.713476896402 0
287.862222696595 0
288.010968496789 0
288.159714296982 0
288.308460097175 0
288.457205897369 0
288.605951697562 0
288.754697497756 0
288.903443297949 0
289.052189098143 0
289.200934898336 0
289.34968069853 0
289.498426498723 0
289.647172298917 0
289.79591809911 0
289.944663899304 0
290.093409699497 0
290.242155499691 0
290.390901299884 0
290.539647100077 0
290.688392900271 0
290.837138700464 0
290.985884500658 0
};
\addlegendentry{Semicircle}
\addplot [line width=1pt, color2, dashed]
table {%
252.393510414845 -1.38777878078145e-17
252.393510414845 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
268.383147615555 -1.38777878078145e-17
268.383147615555 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
286.850891508062 -1.38777878078145e-17
286.850891508062 0.06
};
\addlegendentry{Spike}
\legend{};

\nextgroupplot[
height=.28\linewidth,
width=.4\linewidth,
legend cell align={left},
legend style={at={(0.98, 0.5)}, anchor=east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\ell = 2$},
xmajorgrids,
xmajorticks=false,
xmin=123.901932306379, xmax=186.257473802509,
xtick style={color=black},
xticklabels={},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.06,
ytick pos=left,
ytick style={color=black},
ylabel={},
yticklabels={},
ytick style={draw=none},
scaled y ticks=false
]
\draw[draw=black,fill=color0] (axis cs:126.736275101657,0) rectangle (axis cs:129.200921010595,0.0210983654128259);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
\addlegendentry{ESD}

\draw[draw=black,fill=color0] (axis cs:129.200921010595,0) rectangle (axis cs:131.665566919533,0.0340819748976421);
\draw[draw=black,fill=color0] (axis cs:131.665566919533,0) rectangle (axis cs:134.130212828471,0.0397623040472491);
\draw[draw=black,fill=color0] (axis cs:134.130212828471,0) rectangle (axis cs:136.594858737409,0.0446311576040551);
\draw[draw=black,fill=color0] (axis cs:136.594858737409,0) rectangle (axis cs:139.059504646347,0.0470655843824581);
\draw[draw=black,fill=color0] (axis cs:139.059504646347,0) rectangle (axis cs:141.524150555285,0.0454426331968561);
\draw[draw=black,fill=color0] (axis cs:141.524150555285,0) rectangle (axis cs:143.988796464223,0.0454426331968561);
\draw[draw=black,fill=color0] (axis cs:143.988796464223,0) rectangle (axis cs:146.453442373161,0.0413852552328511);
\draw[draw=black,fill=color0] (axis cs:146.453442373161,0) rectangle (axis cs:148.918088282099,0.0365164016760451);
\draw[draw=black,fill=color0] (axis cs:148.918088282099,0) rectangle (axis cs:151.382734191037,0.0316475481192391);
\draw[draw=black,fill=color0] (axis cs:151.382734191037,0) rectangle (axis cs:153.847380099975,0.014606560670418);
\draw[draw=black,fill=color0] (axis cs:153.847380099975,0) rectangle (axis cs:156.312026008913,0.001622951185602);
\draw[draw=black,fill=color0] (axis cs:156.312026008913,0) rectangle (axis cs:158.776671917851,0);
\draw[draw=black,fill=color0] (axis cs:158.776671917851,0) rectangle (axis cs:161.241317826789,0);
\draw[draw=black,fill=color0] (axis cs:161.241317826789,0) rectangle (axis cs:163.705963735727,0);
\draw[draw=black,fill=color0] (axis cs:163.705963735727,0) rectangle (axis cs:166.170609644665,0.000811475592801001);
\draw[draw=black,fill=color0] (axis cs:166.170609644665,0) rectangle (axis cs:168.635255553603,0);
\draw[draw=black,fill=color0] (axis cs:168.635255553603,0) rectangle (axis cs:171.099901462541,0.000811475592801001);
\draw[draw=black,fill=color0] (axis cs:171.099901462541,0) rectangle (axis cs:173.564547371479,0);
\draw[draw=black,fill=color0] (axis cs:173.564547371479,0) rectangle (axis cs:176.029193280417,0);
\draw[draw=black,fill=color0] (axis cs:176.029193280417,0) rectangle (axis cs:178.493839189355,0);
\draw[draw=black,fill=color0] (axis cs:178.493839189355,0) rectangle (axis cs:180.958485098293,0);
\draw[draw=black,fill=color0] (axis cs:180.958485098293,0) rectangle (axis cs:183.423131007231,0.000811475592801001);
\addplot [draw=color0, fill=color0, mark=x, only marks, line width=1pt]
table{%
x  y
126.736275101657 0.053297898086025
127.010278816471 0.053297898086025
127.082128877861 0.053297898086025
127.330557412454 0.053297898086025
127.46378156613 0.053297898086025
127.56620928891 0.053297898086025
127.713054967452 0.053297898086025
127.723804440131 0.053297898086025
127.895024122107 0.053297898086025
127.955966413114 0.053297898086025
128.100762237028 0.053297898086025
128.158575778836 0.053297898086025
128.23060486259 0.053297898086025
128.325577498353 0.053297898086025
128.357103777569 0.053297898086025
128.397068208087 0.053297898086025
128.478850507569 0.053297898086025
128.616669110122 0.053297898086025
128.690363639555 0.053297898086025
128.770250882342 0.053297898086025
128.87014709035 0.053297898086025
128.920675687244 0.053297898086025
128.955030473057 0.053297898086025
129.065487043304 0.053297898086025
129.14893242664 0.053297898086025
129.195155342752 0.053297898086025
129.306507016401 0.053297898086025
129.3980732446 0.053297898086025
129.456915704406 0.053297898086025
129.506937158575 0.053297898086025
129.59155543032 0.053297898086025
129.615245607313 0.053297898086025
129.679703375203 0.053297898086025
129.718699598229 0.053297898086025
129.746750694869 0.053297898086025
129.826485082838 0.053297898086025
129.890079905026 0.053297898086025
129.985021326958 0.053297898086025
130.078671970497 0.053297898086025
130.117566712853 0.053297898086025
130.139949276467 0.053297898086025
130.212348818462 0.053297898086025
130.256098433788 0.053297898086025
130.270433098537 0.053297898086025
130.331550096864 0.053297898086025
130.417845288518 0.053297898086025
130.483198530746 0.053297898086025
130.582419870639 0.053297898086025
130.63194944364 0.053297898086025
130.682486987336 0.053297898086025
130.7299935122 0.053297898086025
130.760230465205 0.053297898086025
130.857091076708 0.053297898086025
130.908348860518 0.053297898086025
130.962819167923 0.053297898086025
131.008416110866 0.053297898086025
131.037021318247 0.053297898086025
131.121681430061 0.053297898086025
131.181191037598 0.053297898086025
131.206758409355 0.053297898086025
131.309605524795 0.053297898086025
131.402163476482 0.053297898086025
131.450318059488 0.053297898086025
131.481350851731 0.053297898086025
131.51990608128 0.053297898086025
131.548971102894 0.053297898086025
131.58703910894 0.053297898086025
131.62484361298 0.053297898086025
131.717935106526 0.053297898086025
131.775486813746 0.053297898086025
131.836582324361 0.053297898086025
131.933190828379 0.053297898086025
131.947497949656 0.053297898086025
132.040649283323 0.053297898086025
132.095385256249 0.053297898086025
132.144132824524 0.053297898086025
132.178178409606 0.053297898086025
132.240994215441 0.053297898086025
132.256437097046 0.053297898086025
132.350155563979 0.053297898086025
132.414750331779 0.053297898086025
132.449204519986 0.053297898086025
132.48447770087 0.053297898086025
132.556798122778 0.053297898086025
132.590406493152 0.053297898086025
132.591742692272 0.053297898086025
132.680446285989 0.053297898086025
132.743553576949 0.053297898086025
132.789815436373 0.053297898086025
132.814161543475 0.053297898086025
132.864147249748 0.053297898086025
132.923430883509 0.053297898086025
132.962884457203 0.053297898086025
132.997904256591 0.053297898086025
133.032713701532 0.053297898086025
133.043694233538 0.053297898086025
133.109335337999 0.053297898086025
133.149692554051 0.053297898086025
133.208952601266 0.053297898086025
133.321791703042 0.053297898086025
133.339495117561 0.053297898086025
133.389808066049 0.053297898086025
133.417294233682 0.053297898086025
133.465014814 0.053297898086025
133.510166122385 0.053297898086025
133.546133326482 0.053297898086025
133.554177558113 0.053297898086025
133.614808121483 0.053297898086025
133.740755042563 0.053297898086025
133.758057363874 0.053297898086025
133.833955799395 0.053297898086025
133.895087110321 0.053297898086025
133.913197106517 0.053297898086025
133.943745072549 0.053297898086025
133.956618939747 0.053297898086025
134.02978944415 0.053297898086025
134.078462025251 0.053297898086025
134.167749034594 0.053297898086025
134.171532982236 0.053297898086025
134.240139812979 0.053297898086025
134.313038528361 0.053297898086025
134.3809308556 0.053297898086025
134.407453176944 0.053297898086025
134.454291304659 0.053297898086025
134.494559242415 0.053297898086025
134.497272030609 0.053297898086025
134.547109452636 0.053297898086025
134.596902106587 0.053297898086025
134.602830834952 0.053297898086025
134.701423204671 0.053297898086025
134.761061337719 0.053297898086025
134.823358229014 0.053297898086025
134.837551293861 0.053297898086025
134.914929413339 0.053297898086025
134.951416352574 0.053297898086025
135.001443634156 0.053297898086025
135.051345546529 0.053297898086025
135.104366896907 0.053297898086025
135.179580630304 0.053297898086025
135.193088628445 0.053297898086025
135.229780701316 0.053297898086025
135.27373410132 0.053297898086025
135.286136379149 0.053297898086025
135.308142172001 0.053297898086025
135.374889185833 0.053297898086025
135.464489327861 0.053297898086025
135.501294817071 0.053297898086025
135.559944795746 0.053297898086025
135.566851594997 0.053297898086025
135.642458041741 0.053297898086025
135.673427445688 0.053297898086025
135.684415088066 0.053297898086025
135.752978786742 0.053297898086025
135.775016263345 0.053297898086025
135.822422800833 0.053297898086025
135.87561843135 0.053297898086025
135.951474891415 0.053297898086025
135.99119374439 0.053297898086025
136.013151505031 0.053297898086025
136.050123705443 0.053297898086025
136.078496203194 0.053297898086025
136.12870769331 0.053297898086025
136.167218100176 0.053297898086025
136.230376529687 0.053297898086025
136.274458280793 0.053297898086025
136.309964121393 0.053297898086025
136.311599007889 0.053297898086025
136.377059122939 0.053297898086025
136.467352128909 0.053297898086025
136.484378919864 0.053297898086025
136.509388908149 0.053297898086025
136.572408136621 0.053297898086025
136.610419054628 0.053297898086025
136.638480438498 0.053297898086025
136.674090099249 0.053297898086025
136.698623870393 0.053297898086025
136.782301548894 0.053297898086025
136.82160323782 0.053297898086025
136.853891841661 0.053297898086025
136.874787395178 0.053297898086025
136.944682621304 0.053297898086025
136.976735414595 0.053297898086025
137.021229115016 0.053297898086025
137.045678641178 0.053297898086025
137.101140109579 0.053297898086025
137.226082508697 0.053297898086025
137.273614352024 0.053297898086025
137.305675110309 0.053297898086025
137.387355034193 0.053297898086025
137.390894628637 0.053297898086025
137.416324513 0.053297898086025
137.458476267294 0.053297898086025
137.498144825979 0.053297898086025
137.524520265624 0.053297898086025
137.571917844417 0.053297898086025
137.64166028201 0.053297898086025
137.658078474203 0.053297898086025
137.752995102051 0.053297898086025
137.798430585426 0.053297898086025
137.828356885695 0.053297898086025
137.886237768753 0.053297898086025
137.898104502055 0.053297898086025
137.942894942991 0.053297898086025
137.971147937436 0.053297898086025
138.019527133251 0.053297898086025
138.04438453552 0.053297898086025
138.058667008583 0.053297898086025
138.17752286137 0.053297898086025
138.216325679914 0.053297898086025
138.248682478473 0.053297898086025
138.275475996332 0.053297898086025
138.317287181895 0.053297898086025
138.338516401479 0.053297898086025
138.367618872444 0.053297898086025
138.427210983443 0.053297898086025
138.438896656195 0.053297898086025
138.457208232481 0.053297898086025
138.491086108055 0.053297898086025
138.5543791313 0.053297898086025
138.62669989269 0.053297898086025
138.66185128095 0.053297898086025
138.681758730689 0.053297898086025
138.727245820446 0.053297898086025
138.765421097644 0.053297898086025
138.819573669775 0.053297898086025
138.90080104992 0.053297898086025
138.908210894704 0.053297898086025
138.919919447654 0.053297898086025
138.975627104494 0.053297898086025
138.984121112707 0.053297898086025
139.079077659696 0.053297898086025
139.092143799348 0.053297898086025
139.149235562265 0.053297898086025
139.195515061795 0.053297898086025
139.251601828368 0.053297898086025
139.304698584693 0.053297898086025
139.333581066558 0.053297898086025
139.375086317878 0.053297898086025
139.419627801255 0.053297898086025
139.440244742243 0.053297898086025
139.529059831534 0.053297898086025
139.599709729545 0.053297898086025
139.620400271062 0.053297898086025
139.649024488872 0.053297898086025
139.660622307551 0.053297898086025
139.704641248822 0.053297898086025
139.733237638124 0.053297898086025
139.756863343951 0.053297898086025
139.795247689312 0.053297898086025
139.865048186796 0.053297898086025
139.895097018089 0.053297898086025
139.930498685939 0.053297898086025
140.016726770882 0.053297898086025
140.071101629093 0.053297898086025
140.150424240658 0.053297898086025
140.168525204683 0.053297898086025
140.200209080414 0.053297898086025
140.266038451232 0.053297898086025
140.270520784224 0.053297898086025
140.323362966094 0.053297898086025
140.362647184547 0.053297898086025
140.414236503481 0.053297898086025
140.442656329706 0.053297898086025
140.457840153033 0.053297898086025
140.548633776754 0.053297898086025
140.624345592558 0.053297898086025
140.653550176083 0.053297898086025
140.725319314145 0.053297898086025
140.77882942156 0.053297898086025
140.801238575366 0.053297898086025
140.828394928624 0.053297898086025
140.877937485351 0.053297898086025
140.927843860837 0.053297898086025
140.975297904775 0.053297898086025
140.993250539628 0.053297898086025
141.057803600605 0.053297898086025
141.092531213143 0.053297898086025
141.097991212816 0.053297898086025
141.153807071526 0.053297898086025
141.185288764753 0.053297898086025
141.214310772595 0.053297898086025
141.257006927552 0.053297898086025
141.344270328815 0.053297898086025
141.355153757924 0.053297898086025
141.45258610914 0.053297898086025
141.47713601436 0.053297898086025
141.542862943832 0.053297898086025
141.561793070609 0.053297898086025
141.603359837225 0.053297898086025
141.622149557359 0.053297898086025
141.67857340135 0.053297898086025
141.744705573388 0.053297898086025
141.759366842679 0.053297898086025
141.820632875568 0.053297898086025
141.872367360709 0.053297898086025
141.907700561719 0.053297898086025
141.920526608652 0.053297898086025
141.982317597537 0.053297898086025
142.053817089726 0.053297898086025
142.122554415429 0.053297898086025
142.143450563112 0.053297898086025
142.207125946098 0.053297898086025
142.214828653634 0.053297898086025
142.263113898197 0.053297898086025
142.282583815049 0.053297898086025
142.347422735417 0.053297898086025
142.382331706661 0.053297898086025
142.402568532236 0.053297898086025
142.460438678746 0.053297898086025
142.515410780402 0.053297898086025
142.559420853632 0.053297898086025
142.596228534424 0.053297898086025
142.653590535448 0.053297898086025
142.681808889799 0.053297898086025
142.754757730098 0.053297898086025
142.785401689521 0.053297898086025
142.847698603691 0.053297898086025
142.943504718227 0.053297898086025
143.000468042447 0.053297898086025
143.044397173046 0.053297898086025
143.051342292343 0.053297898086025
143.084426495949 0.053297898086025
143.112318291152 0.053297898086025
143.14051608057 0.053297898086025
143.221807553323 0.053297898086025
143.280697824522 0.053297898086025
143.339912457229 0.053297898086025
143.376914208812 0.053297898086025
143.459925296434 0.053297898086025
143.50515983209 0.053297898086025
143.530371632489 0.053297898086025
143.588118547139 0.053297898086025
143.639806639342 0.053297898086025
143.649732555047 0.053297898086025
143.698804856498 0.053297898086025
143.74198492131 0.053297898086025
143.825548402892 0.053297898086025
143.834204658098 0.053297898086025
143.888365685863 0.053297898086025
143.906470572872 0.053297898086025
143.943377903622 0.053297898086025
143.978674461105 0.053297898086025
144.052788895846 0.053297898086025
144.107605014132 0.053297898086025
144.135990825681 0.053297898086025
144.204715233729 0.053297898086025
144.251436026623 0.053297898086025
144.295915519586 0.053297898086025
144.327488217501 0.053297898086025
144.350305467325 0.053297898086025
144.403496302227 0.053297898086025
144.436043281622 0.053297898086025
144.51560667941 0.053297898086025
144.571863738106 0.053297898086025
144.600867183318 0.053297898086025
144.639790522567 0.053297898086025
144.661311155103 0.053297898086025
144.706206249537 0.053297898086025
144.773643823806 0.053297898086025
144.809319788926 0.053297898086025
144.85735921068 0.053297898086025
144.911263396424 0.053297898086025
144.937859992052 0.053297898086025
145.000388224003 0.053297898086025
145.069221538721 0.053297898086025
145.113043640435 0.053297898086025
145.135275259998 0.053297898086025
145.215119431361 0.053297898086025
145.278204567824 0.053297898086025
145.307525548433 0.053297898086025
145.391008760223 0.053297898086025
145.446852042863 0.053297898086025
145.479574223902 0.053297898086025
145.505058691354 0.053297898086025
145.525946777562 0.053297898086025
145.633104481419 0.053297898086025
145.665240907215 0.053297898086025
145.746133916401 0.053297898086025
145.779924122283 0.053297898086025
145.844887445933 0.053297898086025
145.864643534618 0.053297898086025
145.875518319318 0.053297898086025
145.897155950829 0.053297898086025
145.932239161585 0.053297898086025
146.032371884366 0.053297898086025
146.064550474099 0.053297898086025
146.14660953161 0.053297898086025
146.169255177986 0.053297898086025
146.253755919074 0.053297898086025
146.343294713652 0.053297898086025
146.35574307911 0.053297898086025
146.371158443722 0.053297898086025
146.417713261064 0.053297898086025
146.498751506643 0.053297898086025
146.539418439026 0.053297898086025
146.591766942126 0.053297898086025
146.626971632119 0.053297898086025
146.663778822391 0.053297898086025
146.735232012901 0.053297898086025
146.762257647795 0.053297898086025
146.837234934722 0.053297898086025
146.86877617092 0.053297898086025
146.889344236664 0.053297898086025
146.898944440576 0.053297898086025
146.940256628739 0.053297898086025
147.016216804585 0.053297898086025
147.085514977321 0.053297898086025
147.126449409543 0.053297898086025
147.187631219063 0.053297898086025
147.233986922188 0.053297898086025
147.311974216566 0.053297898086025
147.340004890828 0.053297898086025
147.422283100671 0.053297898086025
147.44376976671 0.053297898086025
147.515907557017 0.053297898086025
147.556977791591 0.053297898086025
147.605752651448 0.053297898086025
147.690967421364 0.053297898086025
147.757939603052 0.053297898086025
147.791350784695 0.053297898086025
147.830238236956 0.053297898086025
147.93082152663 0.053297898086025
147.932936720857 0.053297898086025
148.058668588466 0.053297898086025
148.131477869571 0.053297898086025
148.155552701781 0.053297898086025
148.189620521836 0.053297898086025
148.241399238218 0.053297898086025
148.310249141114 0.053297898086025
148.417578942424 0.053297898086025
148.427585971669 0.053297898086025
148.480657844353 0.053297898086025
148.538924873027 0.053297898086025
148.551792194824 0.053297898086025
148.625110282994 0.053297898086025
148.731987222263 0.053297898086025
148.744713988265 0.053297898086025
148.8599618648 0.053297898086025
148.929617050426 0.053297898086025
148.985794506259 0.053297898086025
149.0167958166 0.053297898086025
149.110383960178 0.053297898086025
149.144480996885 0.053297898086025
149.256398772733 0.053297898086025
149.268338981079 0.053297898086025
149.332535151233 0.053297898086025
149.404916078066 0.053297898086025
149.48285859194 0.053297898086025
149.590837638652 0.053297898086025
149.67019898309 0.053297898086025
149.709043219631 0.053297898086025
149.770738205495 0.053297898086025
149.841125450263 0.053297898086025
149.848449335098 0.053297898086025
149.937744256439 0.053297898086025
149.982286359762 0.053297898086025
150.084479944903 0.053297898086025
150.10850269637 0.053297898086025
150.148112007269 0.053297898086025
150.249520089529 0.053297898086025
150.321780110297 0.053297898086025
150.335718670234 0.053297898086025
150.433087916693 0.053297898086025
150.49855749766 0.053297898086025
150.567285175704 0.053297898086025
150.628328405221 0.053297898086025
150.660778392051 0.053297898086025
150.736855757937 0.053297898086025
150.812440781543 0.053297898086025
150.954759890008 0.053297898086025
150.976382780258 0.053297898086025
151.117850142583 0.053297898086025
151.152856046273 0.053297898086025
151.185512782727 0.053297898086025
151.250146844171 0.053297898086025
151.269249345477 0.053297898086025
151.374723661856 0.053297898086025
151.600802838652 0.053297898086025
151.625727312092 0.053297898086025
151.686100649751 0.053297898086025
151.869688396803 0.053297898086025
151.966556838192 0.053297898086025
152.054085548802 0.053297898086025
152.083140409811 0.053297898086025
152.193278525979 0.053297898086025
152.330407567492 0.053297898086025
152.377525132934 0.053297898086025
152.521045207844 0.053297898086025
152.717840419676 0.053297898086025
152.769575528183 0.053297898086025
152.889202781635 0.053297898086025
153.061902327086 0.053297898086025
153.169701580617 0.053297898086025
153.332903353539 0.053297898086025
153.81530635787 0.053297898086025
153.92595451268 0.053297898086025
154.927349272736 0.053297898086025
164.317242358737 0.053297898086025
170.474068804559 0.053297898086025
183.423131007231 0.053297898086025
};
\addlegendentry{Eigenvalue}
\addplot [line width=1pt, color1]
table {%
123.901932306379 0
124.026893311381 0
124.151854316383 0
124.276815321386 0
124.401776326388 0
124.52673733139 0
124.651698336392 0
124.776659341395 0
124.901620346397 0
125.026581351399 0
125.151542356401 0
125.276503361404 0
125.401464366406 0
125.526425371408 0
125.65138637641 0
125.776347381413 0
125.901308386415 0
126.026269391417 0
126.151230396419 0
126.276191401422 0
126.401152406424 0.00449613751029099
126.526113411426 0.00771778588630957
126.651074416429 0.00992723201022164
126.776035421431 0.011712062231093
126.900996426433 0.0132450601337858
127.025957431435 0.0146057380543601
127.150918436438 0.0158385700175217
127.27587944144 0.0169714397211806
127.400840446442 0.018023206766327
127.525801451444 0.0190073393192278
127.650762456447 0.0199338572226532
127.775723461449 0.0208104572143997
127.900684466451 0.0216432055179905
128.025645471453 0.0224369853286481
128.150606476456 0.0231957975957787
128.275567481458 0.0239229699555276
128.40052848646 0.0246213059524509
128.525489491463 0.0252931941841613
128.650450496465 0.0259406897979518
128.775411501467 0.0265655764528423
128.900372506469 0.0271694141871414
129.025333511472 0.0277535769261448
129.150294516474 0.0283192822479811
129.275255521476 0.0288676152774795
129.400216526478 0.0293995480662322
129.525177531481 0.0299159554604429
129.650138536483 0.030417628205468
129.775099541485 0.0309052838541137
129.900060546487 0.0313795759130517
130.02502155149 0.0318411015636236
130.149982556492 0.0322904082199247
130.274943561494 0.0327279991315714
130.399904566497 0.0331543381961589
130.524865571499 0.0335698541137253
130.649826576501 0.0339749439901038
130.774787581503 0.0343699764760897
130.899748586506 0.0347552945135788
131.024709591508 0.0351312177472775
131.14967059651 0.035498044650516
131.274631601512 0.0358560544055784
131.399592606515 0.0362055085723699
131.524553611517 0.0365466525738607
131.649514616519 0.0368797170223333
131.774475621521 0.0372049189068147
131.899436626524 0.0375224626590568
132.024397631526 0.0378325411129142
132.149358636528 0.0381353363698651
132.274319641531 0.0384310205816544
132.399280646533 0.0387197566595492
132.524241651535 0.0390016989184348
132.649202656537 0.0392769936629085
132.77416366154 0.0395457797216143
132.899124666542 0.039808188935282
133.024085671544 0.04006434660326
133.149046676546 0.0403143718927576
133.274007681549 0.0405583782145116
133.398968686551 0.0407964735681595
133.523929691553 0.0410287608602317
133.648890696555 0.0412553381973413
133.773851701558 0.0414762991568716
133.89881270656 0.0416917330372099
134.023773711562 0.0419017250893568
134.148734716564 0.042106356731549
134.273695721567 0.0423057057483653
134.398656726569 0.0424998464756339
134.523617731571 0.042688849972329
134.648578736574 0.0428727841805258
134.773539741576 0.043051714074381
134.898500746578 0.0432257017990101
135.02346175158 0.0433948068000539
135.148422756583 0.0435590859446505
135.273383761585 0.0437185936344625
135.398344766587 0.0438733819113532
135.523305771589 0.0440235005562486
135.648266776592 0.0441689971816768
135.773227781594 0.0443099173184321
135.898188786596 0.0444463044967744
136.023149791598 0.044578200322535
136.148110796601 0.0447056445484741
136.273071801603 0.044828675141201
136.398032806605 0.0449473283439465
136.522993811608 0.045061638735449
136.64795481661 0.0451716392851984
136.772915821612 0.0452773614052587
136.897876826614 0.0453788349988749
137.022837831617 0.0454760885060512
137.147798836619 0.0455691489462735
137.272759841621 0.0456580419585367
137.397720846623 0.045742791838821
137.522681851626 0.0458234215751541
137.647642856628 0.0458999528803817
137.77260386163 0.0459724062227616
137.897564866632 0.0460408008544848
138.022525871635 0.0461051548382219
138.147486876637 0.0461654850717816
138.272447881639 0.0462218073109624
138.397408886642 0.0462741361906731
138.522369891644 0.0463224852443882
138.647330896646 0.0463668669220009
138.772291901648 0.0464072926061292
138.897252906651 0.0464437726269262
139.022213911653 0.0464763162754399
139.147174916655 0.0465049318155634
139.272135921657 0.0465296264946116
139.39709692666 0.0465504065525565
139.522057931662 0.0465672772299488
139.647018936664 0.0465802427745487
139.771979941666 0.0465893064466864
139.896940946669 0.0465944705233679
140.021901951671 0.0465957363011372
140.146862956673 0.0465931040977053
140.271823961676 0.0465865732523489
140.396784966678 0.0465761421250807
140.52174597168 0.046561808094589
140.646706976682 0.0465435675549408
140.771667981685 0.0465214159110372
140.896628986687 0.0464953475728105
141.021589991689 0.0464653559481425
141.146550996691 0.0464314334344858
141.271512001694 0.0463935714091615
141.396473006696 0.0463517602183047
141.521434011698 0.046305989164425
141.6463950167 0.0462562464925426
141.771356021703 0.0462025193748592
141.896317026705 0.0461447938939161
142.021278031707 0.0460830550241858
142.14623903671 0.0460172866120401
142.271200041712 0.0459474713540314
142.396161046714 0.0458735907734156
142.521122051716 0.045795625194842
142.646083056719 0.0457135537171249
142.771044061721 0.0456273541840074
142.896005066723 0.0455370031528166
143.020966071725 0.0454424758609033
143.145927076728 0.0453437461897481
143.27088808173 0.0452407866266072
143.395849086732 0.045133568223557
143.520810091734 0.0450220605537899
143.645771096737 0.0449062316649945
143.770732101739 0.0447860480296438
143.895693106741 0.0446614744919975
144.020654111743 0.0445324742116076
144.145615116746 0.0443990086030987
144.270576121748 0.0442610372719725
144.39553712675 0.0441185179461666
144.520498131753 0.0439714064030693
144.645459136755 0.0438196563916689
144.770420141757 0.0436632195494829
144.895381146759 0.0435020453138831
145.020342151762 0.0433360808273926
145.145303156764 0.0431652708364936
145.270264161766 0.0429895575834384
145.395225166768 0.042808880690507
145.520186171771 0.0426231770361001
145.645147176773 0.0424323806219941
145.770108181775 0.0422364224310157
145.895069186777 0.0420352302743189
146.02003019178 0.0418287286273584
146.144991196782 0.0416168384535604
146.269952201784 0.0413994770145792
146.394913206787 0.0411765576659096
146.519874211789 0.0409479896364848
146.644835216791 0.0407136777907342
146.769796221793 0.0404735223713993
146.894757226796 0.0402274187212028
147.019718231798 0.0399752569812398
147.1446792368 0.0397169217636983
147.269640241802 0.0394522917962147
147.394601246805 0.0391812395348333
147.519562251807 0.0389036307421387
147.644523256809 0.0386193240266806
147.769484261811 0.0383281703392843
147.894445266814 0.0380300124212314
148.019406271816 0.0377246841985883
148.144367276818 0.0374120101161351
148.269328281821 0.037091804403382
148.394289286823 0.0367638702640252
148.519250291825 0.0364279989788593
148.644211296827 0.0360839689105821
148.76917230183 0.0357315443970494
148.894133306832 0.0353704745173025
149.019094311834 0.0350004917120082
149.144055316836 0.0346213102367305
149.269016321839 0.0342326244225579
149.393977326841 0.0338341067138804
149.518938331843 0.0334254054473384
149.643899336845 0.0330061423288765
149.768860341848 0.032575909557087
149.89382134685 0.0321342665301599
150.018782351852 0.0316807360601609
150.143743356855 0.0312148000012522
150.268704361857 0.0307358941767626
150.393665366859 0.0302434024622643
150.518626371861 0.0297366498460439
150.643587376864 0.029214894241813
150.768548381866 0.0286773167673825
150.893509386868 0.0281230101218851
151.01847039187 0.0275509645852352
151.143431396873 0.0269600510155395
151.268392401875 0.0263490000164423
151.393353406877 0.025716376161793
151.518314411879 0.0250605457611276
151.643275416882 0.0243796360661656
151.768236421884 0.0236714829597592
151.893197426886 0.022933562876972
152.018158431889 0.0221629027176557
152.143119436891 0.021355958359083
152.268080441893 0.0205084472332715
152.393041446895 0.0196151117337438
152.518002451898 0.0186693748866158
152.6429634569 0.0176628213745461
152.767924461902 0.0165843814802851
152.892885466904 0.0154189788630924
153.017846471907 0.0141451355313317
153.142807476909 0.0127303401031304
153.267768481911 0.0111209266253031
153.392729486913 0.00921548744189674
153.517690491916 0.00676846795815079
153.642651496918 0.00251711305499926
153.76761250192 0
153.892573506922 0
154.017534511925 0
154.142495516927 0
154.267456521929 0
154.392417526932 0
154.517378531934 0
154.642339536936 0
154.767300541938 0
154.892261546941 0
155.017222551943 0
155.142183556945 0
155.267144561947 0
155.39210556695 0
155.517066571952 0
155.642027576954 0
155.766988581956 0
155.891949586959 0
156.016910591961 0
156.141871596963 0
156.266832601966 0
156.391793606968 0
156.51675461197 0
156.641715616972 0
156.766676621975 0
156.891637626977 0
157.016598631979 0
157.141559636981 0
157.266520641984 0
157.391481646986 0
157.516442651988 0
157.64140365699 0
157.766364661993 0
157.891325666995 0
158.016286671997 0
158.141247677 0
158.266208682002 0
158.391169687004 0
158.516130692006 0
158.641091697009 0
158.766052702011 0
158.891013707013 0
159.015974712015 0
159.140935717018 0
159.26589672202 0
159.390857727022 0
159.515818732024 0
159.640779737027 0
159.765740742029 0
159.890701747031 0
160.015662752034 0
160.140623757036 0
160.265584762038 0
160.39054576704 0
160.515506772043 0
160.640467777045 0
160.765428782047 0
160.890389787049 0
161.015350792052 0
161.140311797054 0
161.265272802056 0
161.390233807058 0
161.515194812061 0
161.640155817063 0
161.765116822065 0
161.890077827068 0
162.01503883207 0
162.139999837072 0
162.264960842074 0
162.389921847077 0
162.514882852079 0
162.639843857081 0
162.764804862083 0
162.889765867086 0
163.014726872088 0
163.13968787709 0
163.264648882092 0
163.389609887095 0
163.514570892097 0
163.639531897099 0
163.764492902101 0
163.889453907104 0
164.014414912106 0
164.139375917108 0
164.264336922111 0
164.389297927113 0
164.514258932115 0
164.639219937117 0
164.76418094212 0
164.889141947122 0
165.014102952124 0
165.139063957126 0
165.264024962129 0
165.388985967131 0
165.513946972133 0
165.638907977135 0
165.763868982138 0
165.88882998714 0
166.013790992142 0
166.138751997145 0
166.263713002147 0
166.388674007149 0
166.513635012151 0
166.638596017154 0
166.763557022156 0
166.888518027158 0
167.01347903216 0
167.138440037163 0
167.263401042165 0
167.388362047167 0
167.513323052169 0
167.638284057172 0
167.763245062174 0
167.888206067176 0
168.013167072179 0
168.138128077181 0
168.263089082183 0
168.388050087185 0
168.513011092188 0
168.63797209719 0
168.762933102192 0
168.887894107194 0
169.012855112197 0
169.137816117199 0
169.262777122201 0
169.387738127203 0
169.512699132206 0
169.637660137208 0
169.76262114221 0
169.887582147212 0
170.012543152215 0
170.137504157217 0
170.262465162219 0
170.387426167222 0
170.512387172224 0
170.637348177226 0
170.762309182228 0
170.887270187231 0
171.012231192233 0
171.137192197235 0
171.262153202237 0
171.38711420724 0
171.512075212242 0
171.637036217244 0
171.761997222246 0
171.886958227249 0
172.011919232251 0
172.136880237253 0
172.261841242256 0
172.386802247258 0
172.51176325226 0
172.636724257262 0
172.761685262265 0
172.886646267267 0
173.011607272269 0
173.136568277271 0
173.261529282274 0
173.386490287276 0
173.511451292278 0
173.63641229728 0
173.761373302283 0
173.886334307285 0
174.011295312287 0
174.13625631729 0
174.261217322292 0
174.386178327294 0
174.511139332296 0
174.636100337299 0
174.761061342301 0
174.886022347303 0
175.010983352305 0
175.135944357308 0
175.26090536231 0
175.385866367312 0
175.510827372314 0
175.635788377317 0
175.760749382319 0
175.885710387321 0
176.010671392324 0
176.135632397326 0
176.260593402328 0
176.38555440733 0
176.510515412333 0
176.635476417335 0
176.760437422337 0
176.885398427339 0
177.010359432342 0
177.135320437344 0
177.260281442346 0
177.385242447348 0
177.510203452351 0
177.635164457353 0
177.760125462355 0
177.885086467357 0
178.01004747236 0
178.135008477362 0
178.259969482364 0
178.384930487367 0
178.509891492369 0
178.634852497371 0
178.759813502373 0
178.884774507376 0
179.009735512378 0
179.13469651738 0
179.259657522382 0
179.384618527385 0
179.509579532387 0
179.634540537389 0
179.759501542391 0
179.884462547394 0
180.009423552396 0
180.134384557398 0
180.259345562401 0
180.384306567403 0
180.509267572405 0
180.634228577407 0
180.75918958241 0
180.884150587412 0
181.009111592414 0
181.134072597416 0
181.259033602419 0
181.383994607421 0
181.508955612423 0
181.633916617425 0
181.758877622428 0
181.88383862743 0
182.008799632432 0
182.133760637435 0
182.258721642437 0
182.383682647439 0
182.508643652441 0
182.633604657444 0
182.758565662446 0
182.883526667448 0
183.00848767245 0
183.133448677453 0
183.258409682455 0
183.383370687457 0
183.508331692459 0
183.633292697462 0
183.758253702464 0
183.883214707466 0
184.008175712469 0
184.133136717471 0
184.258097722473 0
184.383058727475 0
184.508019732478 0
184.63298073748 0
184.757941742482 0
184.882902747484 0
185.007863752487 0
185.132824757489 0
185.257785762491 0
185.382746767493 0
185.507707772496 0
185.632668777498 0
185.7576297825 0
185.882590787503 0
186.007551792505 0
186.132512797507 0
186.257473802509 0
};
\addlegendentry{Semicircle}
\addplot [line width=1pt, color2, dashed]
table {%
154.735311537502 -1.38777878078145e-17
154.735311537502 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
163.760307645798 -1.38777878078145e-17
163.760307645798 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
170.927823835094 -1.38777878078145e-17
170.927823835094 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
182.532355912153 -1.38777878078145e-17
182.532355912153 0.06
};
\addlegendentry{Spike}
\legend{};

\nextgroupplot[
height=.28\linewidth,
width=.4\linewidth,
legend cell align={left},
legend style={at={(0.98, 0.5)}, anchor=east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$\ell = 3$},
xmajorgrids,
xmajorticks=false,
xmin=83.7266160090682, xmax=149.343119806338,
xtick style={color=black},
xticklabels={},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.06,
ytick pos=left,
ytick style={color=black},
ylabel={},
yticklabels={},
ytick style={draw=none},
scaled y ticks=false
]
\draw[draw=black,fill=color0] (axis cs:86.7091843634896,0) rectangle (axis cs:88.9184942556535,0.0181052011498581);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
\addlegendentry{ESD}

\draw[draw=black,fill=color0] (axis cs:88.9184942556535,0) rectangle (axis cs:91.1278041478175,0.0336239449925936);
\draw[draw=black,fill=color0] (axis cs:91.1278041478175,0) rectangle (axis cs:93.3371140399815,0.0394434739336194);
\draw[draw=black,fill=color0] (axis cs:93.3371140399815,0) rectangle (axis cs:95.5464239321455,0.0446163885478646);
\draw[draw=black,fill=color0] (axis cs:95.5464239321454,0) rectangle (axis cs:97.7557338243094,0.0446163885478643);
\draw[draw=black,fill=color0] (axis cs:97.7557338243094,0) rectangle (axis cs:99.9650437164734,0.0472028458549872);
\draw[draw=black,fill=color0] (axis cs:99.9650437164734,0) rectangle (axis cs:102.174353608637,0.0459096172014259);
\draw[draw=black,fill=color0] (axis cs:102.174353608637,0) rectangle (axis cs:104.383663500801,0.0439697742210839);
\draw[draw=black,fill=color0] (axis cs:104.383663500801,0) rectangle (axis cs:106.592973392965,0.0407367025871807);
\draw[draw=black,fill=color0] (axis cs:106.592973392965,0) rectangle (axis cs:108.802283285129,0.0368570166264968);
\draw[draw=black,fill=color0] (axis cs:108.802283285129,0) rectangle (axis cs:111.011593177293,0.0297442590319097);
\draw[draw=black,fill=color0] (axis cs:111.011593177293,0) rectangle (axis cs:113.220903069457,0.0213382727837612);
\draw[draw=black,fill=color0] (axis cs:113.220903069457,0) rectangle (axis cs:115.430212961621,0.0038796859606839);
\draw[draw=black,fill=color0] (axis cs:115.430212961621,0) rectangle (axis cs:117.639522853785,0.000646614326780642);
\draw[draw=black,fill=color0] (axis cs:117.639522853785,0) rectangle (axis cs:119.848832745949,0.000646614326780646);
\draw[draw=black,fill=color0] (axis cs:119.848832745949,0) rectangle (axis cs:122.058142638113,0);
\draw[draw=black,fill=color0] (axis cs:122.058142638113,0) rectangle (axis cs:124.267452530277,0);
\draw[draw=black,fill=color0] (axis cs:124.267452530277,0) rectangle (axis cs:126.476762422441,0);
\draw[draw=black,fill=color0] (axis cs:126.476762422441,0) rectangle (axis cs:128.686072314605,0.000646614326780642);
\draw[draw=black,fill=color0] (axis cs:128.686072314605,0) rectangle (axis cs:130.895382206769,0);
\draw[draw=black,fill=color0] (axis cs:130.895382206769,0) rectangle (axis cs:133.104692098933,0);
\draw[draw=black,fill=color0] (axis cs:133.104692098933,0) rectangle (axis cs:135.314001991097,0);
\draw[draw=black,fill=color0] (axis cs:135.314001991097,0) rectangle (axis cs:137.523311883261,0);
\draw[draw=black,fill=color0] (axis cs:137.523311883261,0) rectangle (axis cs:139.732621775425,0);
\draw[draw=black,fill=color0] (axis cs:139.732621775425,0) rectangle (axis cs:141.941931667589,0);
\draw[draw=black,fill=color0] (axis cs:141.941931667589,0) rectangle (axis cs:144.151241559753,0);
\draw[draw=black,fill=color0] (axis cs:144.151241559753,0) rectangle (axis cs:146.360551451917,0.000646614326780642);
\addplot [draw=color0, fill=color0, mark=x, only marks, line width=1pt]
table{%
x  y
86.7091843634896 0.053297898086025
87.0881275881492 0.053297898086025
87.1320763051618 0.053297898086025
87.296869038106 0.053297898086025
87.373340257249 0.053297898086025
87.4602265729071 0.053297898086025
87.4975421065907 0.053297898086025
87.6274363030932 0.053297898086025
87.6969990554551 0.053297898086025
87.7815030320746 0.053297898086025
87.8178129445758 0.053297898086025
87.857000722293 0.053297898086025
87.9449951457803 0.053297898086025
88.0705789661997 0.053297898086025
88.0960375175088 0.053297898086025
88.2110034267812 0.053297898086025
88.2388279074484 0.053297898086025
88.2496053588426 0.053297898086025
88.3649602861201 0.053297898086025
88.3906064554768 0.053297898086025
88.512248282475 0.053297898086025
88.5746063511638 0.053297898086025
88.659992719951 0.053297898086025
88.6872211906529 0.053297898086025
88.7314719089323 0.053297898086025
88.7773472498456 0.053297898086025
88.8075606870321 0.053297898086025
88.858557359531 0.053297898086025
88.9329326693051 0.053297898086025
88.9797033416148 0.053297898086025
89.0234467828516 0.053297898086025
89.102521518728 0.053297898086025
89.1491428412708 0.053297898086025
89.1977549066047 0.053297898086025
89.2662467101894 0.053297898086025
89.2933528153677 0.053297898086025
89.3862398411246 0.053297898086025
89.3918408992095 0.053297898086025
89.4457388819258 0.053297898086025
89.4815359871554 0.053297898086025
89.5307301209298 0.053297898086025
89.5651226790753 0.053297898086025
89.5970949744018 0.053297898086025
89.6462311172505 0.053297898086025
89.7446649525702 0.053297898086025
89.7703332568243 0.053297898086025
89.7937286073639 0.053297898086025
89.8324888649661 0.053297898086025
89.890542574008 0.053297898086025
89.9361669473379 0.053297898086025
89.9515150485944 0.053297898086025
90.0282197889594 0.053297898086025
90.0614561192371 0.053297898086025
90.0978270900783 0.053297898086025
90.1444462096783 0.053297898086025
90.1975179501775 0.053297898086025
90.2205951149834 0.053297898086025
90.2474670917326 0.053297898086025
90.2855913028065 0.053297898086025
90.357544104702 0.053297898086025
90.4059095224156 0.053297898086025
90.4144597490635 0.053297898086025
90.4513144305526 0.053297898086025
90.4779770088435 0.053297898086025
90.5133150759519 0.053297898086025
90.54537565759 0.053297898086025
90.6273191106289 0.053297898086025
90.6714183873664 0.053297898086025
90.6892731503092 0.053297898086025
90.7462860709611 0.053297898086025
90.771540608248 0.053297898086025
90.7870437639808 0.053297898086025
90.8844311936816 0.053297898086025
90.9175166303858 0.053297898086025
90.9449450446369 0.053297898086025
90.9907465867352 0.053297898086025
91.0228929893833 0.053297898086025
91.0508683074783 0.053297898086025
91.0958170091888 0.053297898086025
91.1256499225091 0.053297898086025
91.1509369013966 0.053297898086025
91.2285466587661 0.053297898086025
91.2693703933441 0.053297898086025
91.2761098804339 0.053297898086025
91.3157848955257 0.053297898086025
91.3449702406762 0.053297898086025
91.4316905453444 0.053297898086025
91.4743024885555 0.053297898086025
91.4920608295456 0.053297898086025
91.5110275887504 0.053297898086025
91.5256140394699 0.053297898086025
91.5663746645391 0.053297898086025
91.6250901428765 0.053297898086025
91.6672119081874 0.053297898086025
91.730413308331 0.053297898086025
91.7427808686713 0.053297898086025
91.7806854471036 0.053297898086025
91.8086186758545 0.053297898086025
91.8733757216732 0.053297898086025
91.9224045388577 0.053297898086025
91.9365179977649 0.053297898086025
91.9501908680846 0.053297898086025
91.9780171224343 0.053297898086025
91.9963208253341 0.053297898086025
92.0440578405223 0.053297898086025
92.060132745351 0.053297898086025
92.1032836460378 0.053297898086025
92.1559145436157 0.053297898086025
92.2107770378339 0.053297898086025
92.2259517462453 0.053297898086025
92.2672427815218 0.053297898086025
92.3233834318802 0.053297898086025
92.3519772406534 0.053297898086025
92.4020113381849 0.053297898086025
92.4320848885751 0.053297898086025
92.4685078622955 0.053297898086025
92.4811962138492 0.053297898086025
92.4971852323998 0.053297898086025
92.5557504574623 0.053297898086025
92.5657772179123 0.053297898086025
92.635636653914 0.053297898086025
92.6649872171343 0.053297898086025
92.7013601128382 0.053297898086025
92.722793658443 0.053297898086025
92.7578098787541 0.053297898086025
92.7998828768285 0.053297898086025
92.8399043868648 0.053297898086025
92.8595227452119 0.053297898086025
92.875778401979 0.053297898086025
92.9365544710936 0.053297898086025
92.9693330859987 0.053297898086025
93.0057719315732 0.053297898086025
93.0220645134569 0.053297898086025
93.0631285565156 0.053297898086025
93.0909446392442 0.053297898086025
93.1528096053801 0.053297898086025
93.1844891718075 0.053297898086025
93.2018982506979 0.053297898086025
93.2567682304452 0.053297898086025
93.2787648911088 0.053297898086025
93.3266302655012 0.053297898086025
93.3569934057539 0.053297898086025
93.3871051735469 0.053297898086025
93.4112366015059 0.053297898086025
93.4510253607016 0.053297898086025
93.4928829012781 0.053297898086025
93.5318901587585 0.053297898086025
93.5372061050611 0.053297898086025
93.5664473740389 0.053297898086025
93.6245075552792 0.053297898086025
93.6284138114339 0.053297898086025
93.6545371877382 0.053297898086025
93.6991734827343 0.053297898086025
93.705165675172 0.053297898086025
93.7504990323328 0.053297898086025
93.7782106263524 0.053297898086025
93.8132192893622 0.053297898086025
93.8633067740356 0.053297898086025
93.9008083361797 0.053297898086025
93.9286729065797 0.053297898086025
93.9747626617546 0.053297898086025
94.0221789132306 0.053297898086025
94.0569697271939 0.053297898086025
94.0701976137551 0.053297898086025
94.1029244766696 0.053297898086025
94.1178236605094 0.053297898086025
94.1469661421504 0.053297898086025
94.1778065385025 0.053297898086025
94.2301981083526 0.053297898086025
94.2804400630615 0.053297898086025
94.2994632544653 0.053297898086025
94.3212260133814 0.053297898086025
94.3227757555581 0.053297898086025
94.361473719628 0.053297898086025
94.4190969754973 0.053297898086025
94.4496087357521 0.053297898086025
94.4697597603691 0.053297898086025
94.5020472726096 0.053297898086025
94.5337534261317 0.053297898086025
94.57152728446 0.053297898086025
94.6143143756862 0.053297898086025
94.6297478019381 0.053297898086025
94.663284091763 0.053297898086025
94.7177798265428 0.053297898086025
94.7516890180524 0.053297898086025
94.7704612061713 0.053297898086025
94.8256217428489 0.053297898086025
94.8369032619016 0.053297898086025
94.898822100332 0.053297898086025
94.9192815799136 0.053297898086025
94.9344688969058 0.053297898086025
94.9665685291465 0.053297898086025
95.0180872965431 0.053297898086025
95.0351163804859 0.053297898086025
95.0829182190453 0.053297898086025
95.1095408645639 0.053297898086025
95.1373358142152 0.053297898086025
95.1569650276521 0.053297898086025
95.1650461433515 0.053297898086025
95.2065809607832 0.053297898086025
95.2568125880807 0.053297898086025
95.3169982078444 0.053297898086025
95.3677151141018 0.053297898086025
95.3811016279667 0.053297898086025
95.3874445532047 0.053297898086025
95.4218884405261 0.053297898086025
95.4524985911415 0.053297898086025
95.4930099456123 0.053297898086025
95.5155539220093 0.053297898086025
95.5401599252318 0.053297898086025
95.5766145142675 0.053297898086025
95.6015560257 0.053297898086025
95.6378973338823 0.053297898086025
95.6744375279892 0.053297898086025
95.6892230454573 0.053297898086025
95.7415191042718 0.053297898086025
95.753993454124 0.053297898086025
95.7656740365166 0.053297898086025
95.8541053411145 0.053297898086025
95.8696441944015 0.053297898086025
95.8910432525857 0.053297898086025
95.9364257887417 0.053297898086025
95.9811577829724 0.053297898086025
96.0082807402068 0.053297898086025
96.0231648829633 0.053297898086025
96.0550052698484 0.053297898086025
96.0754869733207 0.053297898086025
96.1033743119217 0.053297898086025
96.1236645727882 0.053297898086025
96.1649765965635 0.053297898086025
96.2006826681059 0.053297898086025
96.2155759570315 0.053297898086025
96.2569097080404 0.053297898086025
96.2900899984666 0.053297898086025
96.3314567648837 0.053297898086025
96.3515762872946 0.053297898086025
96.3862182612498 0.053297898086025
96.4076356859388 0.053297898086025
96.4652849025468 0.053297898086025
96.4785784432783 0.053297898086025
96.5079458858565 0.053297898086025
96.5350799168629 0.053297898086025
96.5674986868825 0.053297898086025
96.6114214717245 0.053297898086025
96.6208582115286 0.053297898086025
96.6647204743125 0.053297898086025
96.7017893452548 0.053297898086025
96.7269877129859 0.053297898086025
96.745693697465 0.053297898086025
96.7871521568943 0.053297898086025
96.8350823311307 0.053297898086025
96.8709714023311 0.053297898086025
96.9051845526581 0.053297898086025
96.9246075808349 0.053297898086025
96.9795249591174 0.053297898086025
97.0129734390404 0.053297898086025
97.0232750662686 0.053297898086025
97.0760750543475 0.053297898086025
97.0908636725401 0.053297898086025
97.1159600679084 0.053297898086025
97.1523586985258 0.053297898086025
97.1806333795212 0.053297898086025
97.2377476286972 0.053297898086025
97.2513770906005 0.053297898086025
97.2955715040945 0.053297898086025
97.3299966426517 0.053297898086025
97.3712464364633 0.053297898086025
97.3988605866318 0.053297898086025
97.4215701797072 0.053297898086025
97.4540401140925 0.053297898086025
97.4765168500345 0.053297898086025
97.5057483053809 0.053297898086025
97.5252240348366 0.053297898086025
97.5605180756262 0.053297898086025
97.601936427029 0.053297898086025
97.6447826103453 0.053297898086025
97.6579074755744 0.053297898086025
97.6730613531394 0.053297898086025
97.7240060912175 0.053297898086025
97.7623288530538 0.053297898086025
97.7686508427535 0.053297898086025
97.7897583464005 0.053297898086025
97.8272904607569 0.053297898086025
97.8581841769321 0.053297898086025
97.8745380896981 0.053297898086025
97.9232322423373 0.053297898086025
97.9386191856676 0.053297898086025
97.9981776846116 0.053297898086025
98.0232929984978 0.053297898086025
98.0348310284977 0.053297898086025
98.0688507646331 0.053297898086025
98.1228749868177 0.053297898086025
98.1441530580909 0.053297898086025
98.171085232519 0.053297898086025
98.1896871108282 0.053297898086025
98.2149909625708 0.053297898086025
98.2227019669064 0.053297898086025
98.2578348348498 0.053297898086025
98.300165609119 0.053297898086025
98.3089798597473 0.053297898086025
98.359737136595 0.053297898086025
98.3836855092852 0.053297898086025
98.4215535263144 0.053297898086025
98.4580828198378 0.053297898086025
98.4921981585479 0.053297898086025
98.5108667049183 0.053297898086025
98.5671627593791 0.053297898086025
98.594118876412 0.053297898086025
98.6144483041777 0.053297898086025
98.6376398105107 0.053297898086025
98.6762740133687 0.053297898086025
98.723864225385 0.053297898086025
98.7472936061068 0.053297898086025
98.7984304050012 0.053297898086025
98.8257268377695 0.053297898086025
98.8395167649935 0.053297898086025
98.8420349975265 0.053297898086025
98.892285226215 0.053297898086025
98.9100451734582 0.053297898086025
98.9264518646271 0.053297898086025
98.9902937679966 0.053297898086025
99.0356186367413 0.053297898086025
99.0448872956477 0.053297898086025
99.0763603461304 0.053297898086025
99.106706680252 0.053297898086025
99.1489202932528 0.053297898086025
99.199410707886 0.053297898086025
99.2281197489277 0.053297898086025
99.2696303857728 0.053297898086025
99.3108458991932 0.053297898086025
99.3358475042573 0.053297898086025
99.3484444848346 0.053297898086025
99.3548072312106 0.053297898086025
99.3882458308304 0.053297898086025
99.402573501046 0.053297898086025
99.4526528180827 0.053297898086025
99.4888447709234 0.053297898086025
99.5281552526442 0.053297898086025
99.5639129312704 0.053297898086025
99.5799644965386 0.053297898086025
99.6130393167458 0.053297898086025
99.6274026182617 0.053297898086025
99.6947011351742 0.053297898086025
99.7203001838983 0.053297898086025
99.7439133480084 0.053297898086025
99.7478415958263 0.053297898086025
99.7633218519909 0.053297898086025
99.8444281408642 0.053297898086025
99.8590320245183 0.053297898086025
99.8873810531866 0.053297898086025
99.912455653527 0.053297898086025
99.928774856446 0.053297898086025
99.9715615835149 0.053297898086025
100.00374157308 0.053297898086025
100.04345873827 0.053297898086025
100.073878845095 0.053297898086025
100.098514012158 0.053297898086025
100.113890174292 0.053297898086025
100.149356442562 0.053297898086025
100.180071116227 0.053297898086025
100.199442645289 0.053297898086025
100.214693526863 0.053297898086025
100.271767996571 0.053297898086025
100.31149819038 0.053297898086025
100.332058500544 0.053297898086025
100.351188314155 0.053297898086025
100.392028994426 0.053297898086025
100.451531186112 0.053297898086025
100.473865052055 0.053297898086025
100.512885146082 0.053297898086025
100.534966110606 0.053297898086025
100.543082201508 0.053297898086025
100.569995830974 0.053297898086025
100.591264286752 0.053297898086025
100.644870608044 0.053297898086025
100.670133788638 0.053297898086025
100.71490881746 0.053297898086025
100.771655100864 0.053297898086025
100.783300072392 0.053297898086025
100.797693044047 0.053297898086025
100.814897827283 0.053297898086025
100.852026022475 0.053297898086025
100.876539712664 0.053297898086025
100.897976657541 0.053297898086025
100.936218511601 0.053297898086025
100.990534087564 0.053297898086025
101.054364793581 0.053297898086025
101.090381400739 0.053297898086025
101.10342713368 0.053297898086025
101.132507703018 0.053297898086025
101.189062105753 0.053297898086025
101.196717783525 0.053297898086025
101.221123735862 0.053297898086025
101.234882568423 0.053297898086025
101.273024411818 0.053297898086025
101.311209868108 0.053297898086025
101.329572282924 0.053297898086025
101.377020496515 0.053297898086025
101.397175382328 0.053297898086025
101.435784452378 0.053297898086025
101.457163665981 0.053297898086025
101.491800831411 0.053297898086025
101.52534199247 0.053297898086025
101.583207021377 0.053297898086025
101.611620613316 0.053297898086025
101.64044454082 0.053297898086025
101.665956346099 0.053297898086025
101.67836025912 0.053297898086025
101.696088244315 0.053297898086025
101.749743774139 0.053297898086025
101.76239461901 0.053297898086025
101.797268372434 0.053297898086025
101.802105879125 0.053297898086025
101.844161729574 0.053297898086025
101.850651657408 0.053297898086025
101.88652294166 0.053297898086025
101.960549650783 0.053297898086025
101.976283699375 0.053297898086025
102.026213148809 0.053297898086025
102.059360529786 0.053297898086025
102.099541966811 0.053297898086025
102.107698559625 0.053297898086025
102.151865566219 0.053297898086025
102.17512680505 0.053297898086025
102.205456406404 0.053297898086025
102.228680878393 0.053297898086025
102.275505046324 0.053297898086025
102.300717159489 0.053297898086025
102.324660175942 0.053297898086025
102.368566613136 0.053297898086025
102.389511758594 0.053297898086025
102.462487039946 0.053297898086025
102.479991392772 0.053297898086025
102.493266877749 0.053297898086025
102.548835001828 0.053297898086025
102.576828015514 0.053297898086025
102.595446437193 0.053297898086025
102.616337578564 0.053297898086025
102.632556187036 0.053297898086025
102.658037832096 0.053297898086025
102.720962457873 0.053297898086025
102.728510102409 0.053297898086025
102.755155996707 0.053297898086025
102.781699029888 0.053297898086025
102.813006341841 0.053297898086025
102.837047912422 0.053297898086025
102.865763594274 0.053297898086025
102.962438484836 0.053297898086025
102.963916343217 0.053297898086025
103.013070550882 0.053297898086025
103.038022396119 0.053297898086025
103.050913688633 0.053297898086025
103.096568393872 0.053297898086025
103.101173617746 0.053297898086025
103.142221099961 0.053297898086025
103.201924435581 0.053297898086025
103.205360031957 0.053297898086025
103.253668238695 0.053297898086025
103.280097542906 0.053297898086025
103.311979637965 0.053297898086025
103.371532790399 0.053297898086025
103.39733579255 0.053297898086025
103.434105013677 0.053297898086025
103.449081641343 0.053297898086025
103.471717239153 0.053297898086025
103.520570939475 0.053297898086025
103.612237210859 0.053297898086025
103.625216074835 0.053297898086025
103.662575052761 0.053297898086025
103.693113782787 0.053297898086025
103.711091086996 0.053297898086025
103.742919911009 0.053297898086025
103.759379432836 0.053297898086025
103.807261261211 0.053297898086025
103.830471384348 0.053297898086025
103.882069233165 0.053297898086025
103.909881361705 0.053297898086025
103.932942385113 0.053297898086025
103.961290320707 0.053297898086025
103.986200092697 0.053297898086025
104.018116685321 0.053297898086025
104.049908107353 0.053297898086025
104.076167570182 0.053297898086025
104.110638300021 0.053297898086025
104.151359093081 0.053297898086025
104.211843551357 0.053297898086025
104.243955675752 0.053297898086025
104.262719031488 0.053297898086025
104.296495224708 0.053297898086025
104.327956681038 0.053297898086025
104.375770152683 0.053297898086025
104.398282603822 0.053297898086025
104.418603812076 0.053297898086025
104.446820345523 0.053297898086025
104.483396729826 0.053297898086025
104.495470451003 0.053297898086025
104.552335921406 0.053297898086025
104.564517696431 0.053297898086025
104.585722413692 0.053297898086025
104.621530117626 0.053297898086025
104.670681228529 0.053297898086025
104.699286292359 0.053297898086025
104.732990532973 0.053297898086025
104.769355095254 0.053297898086025
104.79082149907 0.053297898086025
104.837958296968 0.053297898086025
104.922173327547 0.053297898086025
104.929299783701 0.053297898086025
104.966951790185 0.053297898086025
105.008497304178 0.053297898086025
105.024037323277 0.053297898086025
105.062196575708 0.053297898086025
105.089095036051 0.053297898086025
105.105032383 0.053297898086025
105.137523042967 0.053297898086025
105.174667821272 0.053297898086025
105.193371924011 0.053297898086025
105.254018281324 0.053297898086025
105.294653295923 0.053297898086025
105.331311557289 0.053297898086025
105.371753109792 0.053297898086025
105.385075563858 0.053297898086025
105.426285245617 0.053297898086025
105.452507568514 0.053297898086025
105.505988898724 0.053297898086025
105.546506008704 0.053297898086025
105.615009095539 0.053297898086025
105.632144092655 0.053297898086025
105.695524494849 0.053297898086025
105.7070886369 0.053297898086025
105.737307219799 0.053297898086025
105.782522549826 0.053297898086025
105.785661875037 0.053297898086025
105.845995594577 0.053297898086025
105.878181491071 0.053297898086025
105.900706592608 0.053297898086025
105.936256497587 0.053297898086025
105.981324899103 0.053297898086025
106.018962343898 0.053297898086025
106.025912347674 0.053297898086025
106.089318285997 0.053297898086025
106.118004313558 0.053297898086025
106.150512880029 0.053297898086025
106.167740463836 0.053297898086025
106.199449386554 0.053297898086025
106.207653347253 0.053297898086025
106.278949644915 0.053297898086025
106.373455990114 0.053297898086025
106.413787024045 0.053297898086025
106.422610046732 0.053297898086025
106.447749784035 0.053297898086025
106.533242168043 0.053297898086025
106.559343633263 0.053297898086025
106.584313185597 0.053297898086025
106.63876826409 0.053297898086025
106.666624392494 0.053297898086025
106.726862869296 0.053297898086025
106.734182868255 0.053297898086025
106.76478249059 0.053297898086025
106.836974608324 0.053297898086025
106.869219196112 0.053297898086025
106.901651719397 0.053297898086025
106.929734056683 0.053297898086025
106.966253538661 0.053297898086025
107.010757105573 0.053297898086025
107.029169177002 0.053297898086025
107.038954347585 0.053297898086025
107.093891489753 0.053297898086025
107.124368570471 0.053297898086025
107.145673343425 0.053297898086025
107.223914995847 0.053297898086025
107.238625670228 0.053297898086025
107.29179638875 0.053297898086025
107.334066414701 0.053297898086025
107.384469445621 0.053297898086025
107.398284318687 0.053297898086025
107.441824286268 0.053297898086025
107.458155567361 0.053297898086025
107.500670819794 0.053297898086025
107.525757837577 0.053297898086025
107.549888062474 0.053297898086025
107.562120428537 0.053297898086025
107.684708847122 0.053297898086025
107.702594481037 0.053297898086025
107.731753852837 0.053297898086025
107.753547062369 0.053297898086025
107.796545654507 0.053297898086025
107.863816954459 0.053297898086025
107.87875429874 0.053297898086025
107.925361023412 0.053297898086025
107.980351226697 0.053297898086025
107.998409620372 0.053297898086025
108.05749804616 0.053297898086025
108.091876572416 0.053297898086025
108.125543567701 0.053297898086025
108.1813540277 0.053297898086025
108.230221558793 0.053297898086025
108.256584225106 0.053297898086025
108.275032463814 0.053297898086025
108.307654926145 0.053297898086025
108.368943558305 0.053297898086025
108.419786822009 0.053297898086025
108.424642279202 0.053297898086025
108.513600814592 0.053297898086025
108.525597247941 0.053297898086025
108.593968302247 0.053297898086025
108.629336999081 0.053297898086025
108.665473060858 0.053297898086025
108.68946179596 0.053297898086025
108.745029593181 0.053297898086025
108.779300999937 0.053297898086025
108.81451216295 0.053297898086025
108.868927844367 0.053297898086025
108.928553801493 0.053297898086025
108.943339812193 0.053297898086025
109.012581766521 0.053297898086025
109.042107188624 0.053297898086025
109.067251758447 0.053297898086025
109.115939406253 0.053297898086025
109.156522790537 0.053297898086025
109.210653310795 0.053297898086025
109.266949768557 0.053297898086025
109.287103826214 0.053297898086025
109.302335528337 0.053297898086025
109.37772275463 0.053297898086025
109.410205299911 0.053297898086025
109.470347626499 0.053297898086025
109.512294239889 0.053297898086025
109.525672817891 0.053297898086025
109.586883413531 0.053297898086025
109.674744849788 0.053297898086025
109.743138382249 0.053297898086025
109.77133676224 0.053297898086025
109.830286040077 0.053297898086025
109.869721505612 0.053297898086025
109.910934536138 0.053297898086025
109.949178472629 0.053297898086025
110.002531910034 0.053297898086025
110.0365037482 0.053297898086025
110.104682240694 0.053297898086025
110.125326302483 0.053297898086025
110.190016791314 0.053297898086025
110.223309122397 0.053297898086025
110.229185002108 0.053297898086025
110.322890295024 0.053297898086025
110.397972659369 0.053297898086025
110.462963165158 0.053297898086025
110.516206835093 0.053297898086025
110.569191298664 0.053297898086025
110.604115802033 0.053297898086025
110.657984209864 0.053297898086025
110.697195814837 0.053297898086025
110.798730492068 0.053297898086025
110.805400361212 0.053297898086025
110.917022472502 0.053297898086025
110.953396408368 0.053297898086025
110.993951495411 0.053297898086025
111.045672977875 0.053297898086025
111.084620547977 0.053297898086025
111.167905756891 0.053297898086025
111.219804949761 0.053297898086025
111.271201227533 0.053297898086025
111.313852651411 0.053297898086025
111.373750623987 0.053297898086025
111.41548304049 0.053297898086025
111.449961949772 0.053297898086025
111.564423717974 0.053297898086025
111.607072060002 0.053297898086025
111.63734708252 0.053297898086025
111.68048323157 0.053297898086025
111.734221398345 0.053297898086025
111.830645707546 0.053297898086025
111.879371580069 0.053297898086025
111.941481482195 0.053297898086025
111.974943136203 0.053297898086025
111.985151506742 0.053297898086025
112.062903097944 0.053297898086025
112.170467769203 0.053297898086025
112.266752649564 0.053297898086025
112.297304747816 0.053297898086025
112.389972836496 0.053297898086025
112.447299195403 0.053297898086025
112.467734340541 0.053297898086025
112.535622105121 0.053297898086025
112.626069607144 0.053297898086025
112.671814757116 0.053297898086025
112.814148318194 0.053297898086025
112.875443176628 0.053297898086025
113.058964069368 0.053297898086025
113.141875652756 0.053297898086025
113.231192846709 0.053297898086025
113.268143285846 0.053297898086025
113.323279770853 0.053297898086025
113.443327289356 0.053297898086025
113.551878060887 0.053297898086025
113.839904498046 0.053297898086025
117.01680561982 0.053297898086025
118.745240553227 0.053297898086025
126.931911836107 0.053297898086025
146.360551451917 0.053297898086025
};
\addlegendentry{Eigenvalue}
\addplot [line width=1pt, color1]
table {%
83.7266160090682 0
83.8581120086619 0
83.9896080082556 0
84.1211040078494 0
84.2526000074431 0
84.3840960070368 0
84.5155920066306 0
84.6470880062243 0
84.778584005818 0
84.9100800054117 0
85.0415760050055 0
85.1730720045992 0
85.3045680041929 0
85.4360640037867 0
85.5675600033804 0
85.6990560029741 0
85.8305520025678 0
85.9620480021616 0
86.0935440017553 0
86.225040001349 0
86.3565360009427 0.00246535855769931
86.4880320005365 0.00690009035005405
86.6195280001302 0.00942031125178396
86.7510239997239 0.0113785343758659
86.8825199993177 0.0130306403613073
87.0140159989114 0.0144817780375685
87.1455119985051 0.015787462280359
87.2770079980988 0.0169812778847416
87.4085039976926 0.0180853917614346
87.5399999972863 0.0191153539059838
87.67149599688 0.0200825764770897
87.8029919964738 0.0209957320469183
87.9344879960675 0.0218615967768716
88.0659839956612 0.0226855863116595
88.1974799952549 0.0234721111575775
88.3289759948487 0.0242248207692915
88.4604719944424 0.0249467762172913
88.5919679940361 0.0256405754457192
88.7234639936298 0.02630844613352
88.8549599932236 0.026952315855112
88.9864559928173 0.027573865981538
89.117951992411 0.0281745737075578
89.2494479920047 0.0287557452565238
89.3809439915985 0.029318542428543
89.5124399911922 0.0298640040555708
89.6439359907859 0.0303930635104249
89.7754319903797 0.030906563123178
89.9069279899734 0.0314052661483062
90.0384239895671 0.0318898667734064
90.1699199891608 0.0323609985480356
90.3014159887546 0.032819241527601
90.4329119883483 0.0332651283642308
90.564407987942 0.0336991495286037
90.6959039875358 0.0341217578098539
90.8273999871295 0.0345333722120814
90.9588959867232 0.0349343813436374
91.0903919863169 0.0353251463777278
91.2218879859107 0.0357060036488798
91.3533839855044 0.0360772669386197
91.4848799850981 0.0364392294947043
91.6163759846918 0.0367921658209425
91.7478719842856 0.0371363332687064
91.8793679838793 0.0374719734563556
92.010863983473 0.037799313538792
92.1423599830668 0.0381185673460413
92.2738559826605 0.0384299364070013
92.4053519822542 0.0387336108721913
92.5368479818479 0.0390297703474054
92.6683439814417 0.0393185846485446
92.7998399810354 0.0396002144865281
92.9313359806291 0.0398748120900147
93.0628319802229 0.0401425217726743
93.1943279798166 0.0404034804508965
93.3258239794103 0.0406578181170979
93.457319979004 0.0409056582731626
93.5888159785978 0.0411471183280091
93.7203119781915 0.0413823099628127
93.8518079777852 0.0416113394670026
93.9833039773789 0.0418343080478051
94.1147999769727 0.0420513121157932
94.2462959765664 0.0422624435486374
94.3777919761601 0.0424677899350127
94.5092879757538 0.042667434800415
94.6407839753476 0.0428614578164539
94.7722799749413 0.0430499349950305
94.903775974535 0.0432329388686651
95.0352719741288 0.0434105386581163
95.1667679737225 0.0435828004283179
95.2982639733162 0.0437497872335632
95.4297599729099 0.0439115592527778
95.5612559725037 0.0440681739156398
95.6927519720974 0.0442196860202403
95.8242479716911 0.0443661478429093
95.9557439712848 0.0445076092407785
96.0872399708786 0.0446441177475989
96.2187359704723 0.0447757186632868
96.350231970066 0.0449024551376296
96.4817279696598 0.0450243682485448
96.6132239692535 0.0451414970752521
96.7447199688472 0.0452538787666881
96.8762159684409 0.0453615486054645
97.0077119680347 0.0454645400676442
97.1392079676284 0.0455628848785899
97.2707039672221 0.0456566130651139
97.4021999668159 0.0457457530041437
97.5336959664096 0.0458303314680945
97.6651919660033 0.0459103736671289
97.796687965597 0.0459859032884653
97.9281839651908 0.0460569425328848
98.0596799647845 0.0461235121485726
98.1911759643782 0.046185631462418
98.3226719639719 0.0462433184088875
98.4541679635657 0.0462965895565744
98.5856639631594 0.0463454601325174
98.7171599627531 0.0463899440443757
98.8486559623469 0.0464300539005346
98.9801519619406 0.0464658010282131
99.1116479615343 0.0464971954896327
99.243143961128 0.0465242460963039
99.3746399607218 0.0465469604214762
99.5061359603155 0.0465653448107946
99.6376319599092 0.0465794043911964
99.769127959503 0.046589143078079
99.9006239590967 0.0465945635807604
100.03211995869 0.0465956674062517
100.163615958284 0.046592454861353
100.295111957878 0.0465849250530803
100.426607957472 0.0465730758874234
100.558103957065 0.0465569040664323
100.689599956659 0.046536405083622
100.821095956253 0.0465115732176802
100.952591955847 0.0464824015244586
101.08408795544 0.0464488818272201
101.215583955034 0.0464110047051108
101.347079954628 0.0463687594798186
101.478575954221 0.0463221342003736
101.610071953815 0.0462711156260389
101.741567953409 0.0462156892072357
101.873063953003 0.0461558390644351
102.004559952596 0.0460915479649465
102.13605595219 0.0460227972975197
102.267551951784 0.0459495670446731
102.399047951377 0.0458718357526481
102.530543950971 0.0457895804988825
102.662039950565 0.045702776856883
102.793535950159 0.0456113988583681
102.925031949752 0.0455154189525367
103.056527949346 0.0454148079623093
103.18802394894 0.0453095350373696
103.319519948534 0.0451995676038223
103.451015948127 0.0450848713102642
103.582511947721 0.0449654099700465
103.714007947315 0.0448411454994888
103.845503946909 0.0447120378517798
103.976999946502 0.0445780449462776
104.108495946096 0.0444391225928956
104.23999194569 0.0442952244112292
104.371487945283 0.0441463017440487
104.502983944877 0.0439923035647457
104.634479944471 0.0438331763782819
104.765975944065 0.0436688641151462
104.897471943658 0.0434993080177758
105.028967943252 0.0433244465188449
105.160463942846 0.0431442151107639
105.29195994244 0.0429585462056642
105.423455942033 0.0427673689850707
105.554951941627 0.0425706092383806
105.686447941221 0.0423681891891699
105.817943940814 0.04216002730825
105.949439940408 0.041946038112272
106.080935940002 0.0417261319465471
106.212431939596 0.041500214750599
106.343927939189 0.0412681878047936
106.475423938783 0.0410299474561969
106.606919938377 0.0407853848215944
106.738415937971 0.0405343854653492
106.869911937564 0.040276829049494
107.001407937158 0.0400125889531222
107.132903936752 0.0397415318577626
107.264399936345 0.0394635172949941
107.395895935939 0.0391783971520498
107.527391935533 0.0388860151305823
107.658887935127 0.0385862061530892
107.79038393472 0.0382787957107094
107.921879934314 0.037963599145187
108.053375933908 0.0376404208567247
108.184871933502 0.0373090534281823
108.316367933095 0.0369692766545854
108.447863932689 0.0366208564651384
108.579359932283 0.0362635437228349
108.710855931876 0.0358970728842388
108.84235193147 0.0355211604989961
108.973847931064 0.035135503524999
109.105343930658 0.0347397774307162
109.236839930251 0.0343336340508381
109.368335929845 0.0339166991548224
109.499831929439 0.033488569679837
109.631327929033 0.0330488105695886
109.762823928626 0.0325969511480522
109.89431992822 0.0321324809414579
110.025815927814 0.0316548448421169
110.157311927407 0.0311634374824815
110.288807927001 0.0306575966554991
110.420303926595 0.0301365955754577
110.551799926189 0.0295996337187949
110.683295925782 0.0290458259120935
110.814791925376 0.0284741892380654
110.94628792497 0.0278836272001217
111.077783924564 0.0272729104080637
111.209279924157 0.0266406528005204
111.340775923751 0.0259852820721687
111.472271923345 0.0253050024762528
111.603767922938 0.024597747447619
111.735263922532 0.0238611184124137
111.866759922126 0.0230923045083488
111.99825592172 0.0222879753755714
112.129751921313 0.0214441350582985
112.261247920907 0.0205559182153391
112.392743920501 0.0196172980344789
112.524239920095 0.0186206539598405
112.655735919688 0.0175561068814065
112.787231919282 0.0164104474951573
112.918727918876 0.015165304097576
113.050223918469 0.0137937621036935
113.181719918063 0.0122534509749427
113.313215917657 0.0104701486063019
113.444711917251 0.00828846946676328
113.576207916844 0.00523174957213977
113.707703916438 0
113.839199916032 0
113.970695915626 0
114.102191915219 0
114.233687914813 0
114.365183914407 0
114.496679914 0
114.628175913594 0
114.759671913188 0
114.891167912782 0
115.022663912375 0
115.154159911969 0
115.285655911563 0
115.417151911157 0
115.54864791075 0
115.680143910344 0
115.811639909938 0
115.943135909531 0
116.074631909125 0
116.206127908719 0
116.337623908313 0
116.469119907906 0
116.6006159075 0
116.732111907094 0
116.863607906688 0
116.995103906281 0
117.126599905875 0
117.258095905469 0
117.389591905062 0
117.521087904656 0
117.65258390425 0
117.784079903844 0
117.915575903437 0
118.047071903031 0
118.178567902625 0
118.310063902219 0
118.441559901812 0
118.573055901406 0
118.704551901 0
118.836047900593 0
118.967543900187 0
119.099039899781 0
119.230535899375 0
119.362031898968 0
119.493527898562 0
119.625023898156 0
119.75651989775 0
119.888015897343 0
120.019511896937 0
120.151007896531 0
120.282503896124 0
120.413999895718 0
120.545495895312 0
120.676991894906 0
120.808487894499 0
120.939983894093 0
121.071479893687 0
121.202975893281 0
121.334471892874 0
121.465967892468 0
121.597463892062 0
121.728959891655 0
121.860455891249 0
121.991951890843 0
122.123447890437 0
122.25494389003 0
122.386439889624 0
122.517935889218 0
122.649431888812 0
122.780927888405 0
122.912423887999 0
123.043919887593 0
123.175415887186 0
123.30691188678 0
123.438407886374 0
123.569903885968 0
123.701399885561 0
123.832895885155 0
123.964391884749 0
124.095887884343 0
124.227383883936 0
124.35887988353 0
124.490375883124 0
124.621871882717 0
124.753367882311 0
124.884863881905 0
125.016359881499 0
125.147855881092 0
125.279351880686 0
125.41084788028 0
125.542343879874 0
125.673839879467 0
125.805335879061 0
125.936831878655 0
126.068327878248 0
126.199823877842 0
126.331319877436 0
126.46281587703 0
126.594311876623 0
126.725807876217 0
126.857303875811 0
126.988799875405 0
127.120295874998 0
127.251791874592 0
127.383287874186 0
127.514783873779 0
127.646279873373 0
127.777775872967 0
127.909271872561 0
128.040767872154 0
128.172263871748 0
128.303759871342 0
128.435255870936 0
128.566751870529 0
128.698247870123 0
128.829743869717 0
128.96123986931 0
129.092735868904 0
129.224231868498 0
129.355727868092 0
129.487223867685 0
129.618719867279 0
129.750215866873 0
129.881711866467 0
130.01320786606 0
130.144703865654 0
130.276199865248 0
130.407695864841 0
130.539191864435 0
130.670687864029 0
130.802183863623 0
130.933679863216 0
131.06517586281 0
131.196671862404 0
131.328167861998 0
131.459663861591 0
131.591159861185 0
131.722655860779 0
131.854151860372 0
131.985647859966 0
132.11714385956 0
132.248639859154 0
132.380135858747 0
132.511631858341 0
132.643127857935 0
132.774623857529 0
132.906119857122 0
133.037615856716 0
133.16911185631 0
133.300607855903 0
133.432103855497 0
133.563599855091 0
133.695095854685 0
133.826591854278 0
133.958087853872 0
134.089583853466 0
134.22107985306 0
134.352575852653 0
134.484071852247 0
134.615567851841 0
134.747063851434 0
134.878559851028 0
135.010055850622 0
135.141551850216 0
135.273047849809 0
135.404543849403 0
135.536039848997 0
135.667535848591 0
135.799031848184 0
135.930527847778 0
136.062023847372 0
136.193519846965 0
136.325015846559 0
136.456511846153 0
136.588007845747 0
136.71950384534 0
136.850999844934 0
136.982495844528 0
137.113991844122 0
137.245487843715 0
137.376983843309 0
137.508479842903 0
137.639975842496 0
137.77147184209 0
137.902967841684 0
138.034463841278 0
138.165959840871 0
138.297455840465 0
138.428951840059 0
138.560447839653 0
138.691943839246 0
138.82343983884 0
138.954935838434 0
139.086431838027 0
139.217927837621 0
139.349423837215 0
139.480919836809 0
139.612415836402 0
139.743911835996 0
139.87540783559 0
140.006903835184 0
140.138399834777 0
140.269895834371 0
140.401391833965 0
140.532887833558 0
140.664383833152 0
140.795879832746 0
140.92737583234 0
141.058871831933 0
141.190367831527 0
141.321863831121 0
141.453359830715 0
141.584855830308 0
141.716351829902 0
141.847847829496 0
141.979343829089 0
142.110839828683 0
142.242335828277 0
142.373831827871 0
142.505327827464 0
142.636823827058 0
142.768319826652 0
142.899815826246 0
143.031311825839 0
143.162807825433 0
143.294303825027 0
143.42579982462 0
143.557295824214 0
143.688791823808 0
143.820287823402 0
143.951783822995 0
144.083279822589 0
144.214775822183 0
144.346271821777 0
144.47776782137 0
144.609263820964 0
144.740759820558 0
144.872255820151 0
145.003751819745 0
145.135247819339 0
145.266743818933 0
145.398239818526 0
145.52973581812 0
145.661231817714 0
145.792727817308 0
145.924223816901 0
146.055719816495 0
146.187215816089 0
146.318711815682 0
146.450207815276 0
146.58170381487 0
146.713199814464 0
146.844695814057 0
146.976191813651 0
147.107687813245 0
147.239183812839 0
147.370679812432 0
147.502175812026 0
147.63367181162 0
147.765167811213 0
147.896663810807 0
148.028159810401 0
148.159655809995 0
148.291151809588 0
148.422647809182 0
148.554143808776 0
148.68563980837 0
148.817135807963 0
148.948631807557 0
149.080127807151 0
149.211623806745 0
149.343119806338 0
};
\addlegendentry{Semicircle}
\addplot [line width=1pt, color2, dashed]
table {%
116.145365839926 -1.38777878078145e-17
116.145365839926 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
118.34311089664 -1.38777878078145e-17
118.34311089664 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
126.786894438353 -1.38777878078145e-17
126.786894438353 0.06
};
\addplot [line width=1pt, color2, dashed]
table {%
145.378170116794 -1.38777878078145e-17
145.378170116794 0.06
};
\addlegendentry{Spike}

\nextgroupplot[
height=.28\linewidth,
width=.4\linewidth,
legend cell align={left},
legend style={at={(0.02, 0.02*40/28)}, anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=216.761730204117, xmax=290.985884500658,
xtick style={color=black},
y dir=reverse,
ylabel={$\leftarrow$ Alignment},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color4] (axis cs:251.993510414845,0) rectangle (axis cs:252.793510414845,0.83347720666669);
\addlegendimage{ybar,ybar legend,draw=black,fill=color4}
\addlegendentry{Observed}

\draw[draw=black,fill=color4] (axis cs:267.983147615555,0) rectangle (axis cs:268.783147615555,0.952817037367569);
\draw[draw=black,fill=color4] (axis cs:286.450891508062,0) rectangle (axis cs:287.250891508062,0.976382051325195);
\addplot [line width=1pt, color3]
table {%
216.761730204117 0
216.910476004311 0
217.059221804504 0
217.207967604698 0
217.356713404891 0
217.505459205085 0
217.654205005278 0
217.802950805472 0
217.951696605665 0
218.100442405859 0
218.249188206052 0
218.397934006246 0
218.546679806439 0
218.695425606633 0
218.844171406826 0
218.992917207019 0
219.141663007213 0
219.290408807406 0
219.4391546076 0
219.587900407793 0
219.736646207987 0
219.88539200818 0
220.034137808374 0
220.182883608567 0
220.331629408761 0
220.480375208954 0
220.629121009148 0
220.777866809341 0
220.926612609535 0
221.075358409728 0
221.224104209921 0
221.372850010115 0
221.521595810308 0
221.670341610502 0
221.819087410695 0
221.967833210889 0
222.116579011082 0
222.265324811276 0
222.414070611469 0
222.562816411663 0
222.711562211856 0
222.86030801205 0
223.009053812243 0
223.157799612437 0
223.30654541263 0
223.455291212823 0
223.604037013017 0
223.75278281321 0
223.901528613404 0
224.050274413597 0
224.199020213791 0
224.347766013984 0
224.496511814178 0
224.645257614371 0
224.794003414565 0
224.942749214758 0
225.091495014952 0
225.240240815145 0
225.388986615339 0
225.537732415532 0
225.686478215726 0
225.835224015919 0
225.983969816112 0
226.132715616306 0
226.281461416499 0
226.430207216693 0
226.578953016886 0
226.72769881708 0
226.876444617273 0
227.025190417467 0
227.17393621766 0
227.322682017854 0
227.471427818047 0
227.620173618241 0
227.768919418434 0
227.917665218628 0
228.066411018821 0
228.215156819014 0
228.363902619208 0
228.512648419401 0
228.661394219595 0
228.810140019788 0
228.958885819982 0
229.107631620175 0
229.256377420369 0
229.405123220562 0
229.553869020756 0
229.702614820949 0
229.851360621143 0
230.000106421336 0
230.14885222153 0
230.297598021723 0
230.446343821916 0
230.59508962211 0
230.743835422303 0
230.892581222497 0
231.04132702269 0
231.190072822884 0
231.338818623077 0
231.487564423271 0
231.636310223464 0
231.785056023658 0
231.933801823851 0
232.082547624045 0
232.231293424238 0
232.380039224432 0
232.528785024625 0
232.677530824818 0
232.826276625012 0
232.975022425205 0
233.123768225399 0
233.272514025592 0
233.421259825786 0
233.570005625979 0
233.718751426173 0
233.867497226366 0
234.01624302656 0
234.164988826753 0
234.313734626947 0
234.46248042714 0
234.611226227334 0
234.759972027527 0
234.908717827721 0
235.057463627914 0
235.206209428107 0
235.354955228301 0
235.503701028494 0
235.652446828688 0
235.801192628881 0
235.949938429075 0
236.098684229268 0
236.247430029462 0
236.396175829655 0
236.544921629849 0
236.693667430042 0
236.842413230236 0
236.991159030429 0
237.139904830623 0
237.288650630816 0
237.437396431009 0
237.586142231203 0
237.734888031396 0
237.88363383159 0
238.032379631783 0
238.181125431977 0
238.32987123217 0
238.478617032364 0
238.627362832557 0
238.776108632751 0
238.924854432944 0
239.073600233138 0
239.222346033331 0
239.371091833525 0
239.519837633718 0
239.668583433911 0
239.817329234105 0
239.966075034298 0
240.114820834492 0
240.263566634685 0
240.412312434879 0
240.561058235072 0
240.709804035266 0
240.858549835459 0
241.007295635653 0
241.156041435846 0
241.30478723604 0
241.453533036233 0
241.602278836427 0
241.75102463662 0
241.899770436813 0
242.048516237007 0
242.1972620372 0
242.346007837394 0
242.494753637587 0
242.643499437781 0
242.792245237974 0
242.940991038168 0
243.089736838361 0
243.238482638555 0
243.387228438748 0
243.535974238942 0
243.684720039135 0
243.833465839329 0
243.982211639522 0
244.130957439716 0
244.279703239909 0
244.428449040102 0
244.577194840296 0
244.725940640489 0
244.874686440683 0
245.023432240876 0
245.17217804107 0
245.320923841263 0
245.469669641457 0
245.61841544165 0
245.767161241844 0
245.915907042037 0
246.064652842231 0
246.213398642424 0
246.362144442618 0
246.510890242811 0
246.659636043004 0
246.808381843198 0
246.957127643391 0
247.105873443585 0.223959040282726
247.254619243778 0.321981334912287
247.403365043972 0.385672725973276
247.552110844165 0.43376781140361
247.700856644359 0.47256700126591
247.849602444552 0.505087894283844
247.998348244746 0.533044063353463
248.147094044939 0.557514501287247
248.295839845133 0.579227945131017
248.444585645326 0.598702268351729
248.59333144552 0.616320025868615
248.742077245713 0.632372563885421
248.890823045906 0.647087306943073
249.0395688461 0.660645436474595
249.188314646293 0.673193786160361
249.337060446487 0.684853102987445
249.48580624668 0.695723940256193
249.634552046874 0.705890959302261
249.783297847067 0.715426133106559
249.932043647261 0.72439117436296
250.080789447454 0.732839404544394
250.229535247648 0.740817212701855
250.378281047841 0.74836520825997
250.527026848035 0.755519142243314
250.675772648228 0.762310650951672
250.824518448422 0.768767861872981
250.973264248615 0.774915891540233
251.122010048808 0.780777257786589
251.270755849002 0.786372223564543
251.419501649195 0.791719085589639
251.568247449389 0.796834418151482
251.716993249582 0.801733280231307
251.865739049776 0.806429392384671
252.014484849969 0.810935288553895
252.163230650163 0.815262446970083
252.311976450356 0.819421403517927
252.46072225055 0.823421850316024
252.609468050743 0.827272721772457
252.758213850937 0.830982269981206
252.90695965113 0.834558131007598
253.055705451324 0.838007383354171
253.204451251517 0.84133659968912
253.353197051711 0.844551892748316
253.501942851904 0.847658956181032
253.650688652097 0.850663100993058
253.799434452291 0.853569288144217
253.948180252484 0.856382157776634
254.096926052678 0.859106055482585
254.245671852871 0.861745055963927
254.394417653065 0.864302984387232
254.543163453258 0.866783435698093
254.691909253452 0.869189792123585
254.840655053645 0.871525239062442
254.989400853839 0.873792779537301
255.138146654032 0.875995247361782
255.286892454226 0.87813531915656
255.435638254419 0.880215525332547
255.584384054613 0.8822382601454
255.733129854806 0.88420579091351
255.881875654999 0.886120266481177
256.030621455193 0.887983724999483
256.179367255386 0.88979810108943
256.32811305558 0.891565232444869
256.476858855773 0.893286865926644
256.625604655967 0.894964663193924
256.77435045616 0.89660020591396
256.923096256354 0.898195000587278
257.071842056547 0.899750483021607
257.220587856741 0.901268022484515
257.369333656934 0.902748925561813
257.518079457128 0.904194439746166
257.666825257321 0.905605756778022
257.815571057515 0.906984015758897
257.964316857708 0.908330306055184
258.113062657901 0.909645670009017
258.261808458095 0.910931105471191
258.410554258288 0.912187568169834
258.559300058482 0.913415973927299
258.708045858675 0.914617200736666
258.856791658869 0.915792090708262
259.005537459062 0.916941451895734
259.154283259256 0.918066060010384
259.303029059449 0.91916666003178
259.451774859643 0.920243967721984
259.600520659836 0.921298671050143
259.74926646003 0.922331431533653
259.898012260223 0.923342885501609
260.046758060417 0.92433364528581
260.19550386061 0.925304300344176
260.344249660803 0.926255418321055
260.492995460997 0.92718754604858
260.64174126119 0.928101210492885
260.790487061384 0.928996919648749
260.939232861577 0.929875163385942
261.087978661771 0.930736414250317
261.236724461964 0.931581128222485
261.385470262158 0.932409745436683
261.534216062351 0.933222690862289
261.682961862545 0.934020374950235
261.831707662738 0.93480319424644
261.980453462932 0.935571531974223
262.129199263125 0.936325758587525
262.277945063319 0.937066232296651
262.426690863512 0.937793299568122
262.575436663705 0.938507295600127
262.724182463899 0.939208544774962
262.872928264092 0.939897361089751
263.021674064286 0.940574048566681
263.170419864479 0.941238901643862
263.319165664673 0.941892205547901
263.467911464866 0.94253423664918
263.61665726506 0.943165262800763
263.765403065253 0.943785543661828
263.914148865447 0.944395331006441
264.06289466564 0.944994869018437
264.211640465834 0.945584394573153
264.360386266027 0.946164137506677
264.509132066221 0.946734320873276
264.657877866414 0.947295161191591
264.806623666608 0.947846868680181
264.955369466801 0.948389647482947
265.104115266994 0.948923695884941
265.252861067188 0.949449206519044
265.401606867381 0.94996636656395
265.550352667575 0.950475357933904
265.699098467768 0.95097635746056
265.847844267962 0.951469537067374
265.996590068155 0.951955063936867
266.145335868349 0.952433100671103
266.294081668542 0.952903805445703
266.442827468736 0.953367332157696
266.591573268929 0.953823830567494
266.740319069123 0.954273446435269
266.889064869316 0.954716321651969
267.03781066951 0.955152594365249
267.186556469703 0.955582399100511
267.335302269896 0.956005866877306
267.48404807009 0.956423125321277
267.632793870283 0.956834298771868
267.781539670477 0.957239508385957
267.93028547067 0.957638872237617
268.079031270864 0.958032505414155
268.227777071057 0.958420520108604
268.376522871251 0.958803025708805
268.525268671444 0.959180128883246
268.674014471638 0.959551933663765
268.822760271831 0.959918541525287
268.971506072025 0.960280051462681
269.120251872218 0.960636560064888
269.268997672412 0.960988161586417
269.417743472605 0.961334948016311
269.566489272798 0.961677009144714
269.715235072992 0.962014432627098
269.863980873185 0.962347304046284
270.012726673379 0.962675706972309
270.161472473572 0.962999723020257
270.310218273766 0.963319431906112
270.458964073959 0.963634911500719
270.607709874153 0.963946237881937
270.756455674346 0.964253485385031
270.90520147454 0.9645567266514
271.053947274733 0.964856032675677
271.202693074927 0.965151472851293
271.35143887512 0.965443115014533
271.500184675314 0.965731025487163
271.648930475507 0.966015269117679
271.7976762757 0.966295909321217
271.946422075894 0.966573008118191
272.095167876087 0.96684662617169
272.243913676281 0.967116822823698
272.392659476474 0.967383656130162
272.541405276668 0.967647182894959
272.690151076861 0.967907458702807
272.838896877055 0.968164537951148
272.987642677248 0.968418473881045
273.136388477442 0.968669318607126
273.285134277635 0.96891712314662
273.433880077829 0.969161937447492
273.582625878022 0.969403810415743
273.731371678216 0.96964278994187
273.880117478409 0.969878922926542
274.028863278603 0.970112255305504
274.177609078796 0.970342832073742
274.326354878989 0.97057069730893
274.475100679183 0.970795894194191
274.623846479376 0.971018465040187
274.77259227957 0.971238451306562
274.921338079763 0.971455893622772
275.070083879957 0.9716708318083
275.21882968015 0.971883304892302
275.367575480344 0.972093351132677
275.516321280537 0.972301008034606
275.665067080731 0.972506312368557
275.813812880924 0.972709300187783
275.962558681118 0.972910006845332
276.111304481311 0.973108467010571
276.260050281505 0.97330471468526
276.408796081698 0.973498783219178
276.557541881891 0.97369070532531
276.706287682085 0.973880513094622
276.855033482278 0.974068238010434
277.003779282472 0.974253910962397
277.152525082665 0.974437562260089
277.301270882859 0.97461922164625
277.450016683052 0.974798918309652
277.598762483246 0.974976680897635
277.747508283439 0.975152537528298
277.896254083633 0.975326515802371
278.044999883826 0.975498642814777
278.19374568402 0.97566894516588
278.342491484213 0.975837448972443
278.491237284407 0.976004179878305
278.6399830846 0.976169163064769
278.788728884793 0.976332423260728
278.937474684987 0.976493984752531
279.08622048518 0.976653871393588
279.234966285374 0.976812106613739
279.383712085567 0.976968713428375
279.532457885761 0.977123714447333
279.681203685954 0.977277131883567
279.829949486148 0.977428987561592
279.978695286341 0.977579302925729
280.127441086535 0.97772809904813
280.276186886728 0.977875396636618
280.424932686922 0.978021216042321
280.573678487115 0.97816557726712
280.722424287309 0.978308499970918
280.871170087502 0.97845000347873
281.019915887696 0.978590106787592
281.168661687889 0.978728828573312
281.317407488082 0.978866187197056
281.466153288276 0.979002200711765
281.614899088469 0.979136886868434
281.763644888663 0.979270263122224
281.912390688856 0.979402346638443
282.06113648905 0.979533154298371
282.209882289243 0.979662702704959
282.358628089437 0.979791008188387
282.50737388963 0.979918086811493
282.656119689824 0.98004395437507
282.804865490017 0.980168626423051
282.953611290211 0.980292118247562
283.102357090404 0.980414444893863
283.251102890598 0.980535621165173
283.399848690791 0.980655661627389
283.548594490984 0.980774580613688
283.697340291178 0.980892392229033
283.846086091371 0.981009110354567
283.994831891565 0.981124748651921
284.143577691758 0.981239320567408
284.292323491952 0.981352839336135
284.441069292145 0.981465317986019
284.589815092339 0.98157676934171
284.738560892532 0.981687206028433
284.887306692726 0.981796640475736
285.036052492919 0.981905084921166
285.184798293113 0.982012551413854
285.333544093306 0.982119051818026
285.4822898935 0.982224597816438
285.631035693693 0.98232920091373
285.779781493887 0.982432872439716
285.92852729408 0.982535623552598
286.077273094273 0.982637465242105
286.226018894467 0.982738408332575
286.37476469466 0.982838463485966
286.523510494854 0.982937641204798
286.672256295047 0.983035951835041
286.821002095241 0.983133405568935
286.969747895434 0.98323001244775
287.118493695628 0.983325782364498
287.267239495821 0.98342072506657
287.415985296015 0.983514850158336
287.564731096208 0.983608167103677
287.713476896402 0.983700685228473
287.862222696595 0.983792413723033
288.010968496789 0.983883361644479
288.159714296982 0.983973537919081
288.308460097175 0.984062951344538
288.457205897369 0.984151610592221
288.605951697562 0.984239524209363
288.754697497756 0.984326700621206
288.903443297949 0.984413148133109
289.052189098143 0.984498874932605
289.200934898336 0.984583889091425
289.34968069853 0.984668198567476
289.498426498723 0.984751811206777
289.647172298917 0.984834734745368
289.79591809911 0.984916976811163
289.944663899304 0.984998544925783
290.093409699497 0.985079446506343
290.242155499691 0.985159688867207
290.390901299884 0.985239279221705
290.539647100077 0.985318224683823
290.688392900271 0.985396532269853
290.837138700464 0.985474208900014
290.985884500658 0.98555126140004
};
\addlegendentry{Asymptotic}

\nextgroupplot[
height=.28\linewidth,
width=.4\linewidth,
legend cell align={left},
legend style={at={(0.02, 0.02*40/28)}, anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=123.901932306379, xmax=186.257473802509,
xtick style={color=black},
y dir=reverse,
ylabel={Alignment},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={0.2,0.4,0.6,0.8,1.0},
ylabel={},
yticklabels={},
ytick style={draw=none}
]
\draw[draw=black,fill=color4] (axis cs:154.335311537502,0) rectangle (axis cs:155.135311537502,0.545160425995679);
\addlegendimage{ybar,ybar legend,draw=black,fill=color4}
\addlegendentry{Observed}

\draw[draw=black,fill=color4] (axis cs:163.360307645798,0) rectangle (axis cs:164.160307645798,0.880638322451745);
\draw[draw=black,fill=color4] (axis cs:170.527823835094,0) rectangle (axis cs:171.327823835094,0.930386318648199);
\draw[draw=black,fill=color4] (axis cs:182.132355912153,0) rectangle (axis cs:182.932355912153,0.963188387788407);
\addplot [line width=1pt, color3]
table {%
123.901932306379 0
124.026893311381 0
124.151854316383 0
124.276815321386 0
124.401776326388 0
124.52673733139 0
124.651698336392 0
124.776659341395 0
124.901620346397 0
125.026581351399 0
125.151542356401 0
125.276503361404 0
125.401464366406 0
125.526425371408 0
125.65138637641 0
125.776347381413 0
125.901308386415 0
126.026269391417 0
126.151230396419 0
126.276191401422 0
126.401152406424 0
126.526113411426 0
126.651074416429 0
126.776035421431 0
126.900996426433 0
127.025957431435 0
127.150918436438 0
127.27587944144 0
127.400840446442 0
127.525801451444 0
127.650762456447 0
127.775723461449 0
127.900684466451 0
128.025645471453 0
128.150606476456 0
128.275567481458 0
128.40052848646 0
128.525489491463 0
128.650450496465 0
128.775411501467 0
128.900372506469 0
129.025333511472 0
129.150294516474 0
129.275255521476 0
129.400216526478 0
129.525177531481 0
129.650138536483 0
129.775099541485 0
129.900060546487 0
130.02502155149 0
130.149982556492 0
130.274943561494 0
130.399904566497 0
130.524865571499 0
130.649826576501 0
130.774787581503 0
130.899748586506 0
131.024709591508 0
131.14967059651 0
131.274631601512 0
131.399592606515 0
131.524553611517 0
131.649514616519 0
131.774475621521 0
131.899436626524 0
132.024397631526 0
132.149358636528 0
132.274319641531 0
132.399280646533 0
132.524241651535 0
132.649202656537 0
132.77416366154 0
132.899124666542 0
133.024085671544 0
133.149046676546 0
133.274007681549 0
133.398968686551 0
133.523929691553 0
133.648890696555 0
133.773851701558 0
133.89881270656 0
134.023773711562 0
134.148734716564 0
134.273695721567 0
134.398656726569 0
134.523617731571 0
134.648578736574 0
134.773539741576 0
134.898500746578 0
135.02346175158 0
135.148422756583 0
135.273383761585 0
135.398344766587 0
135.523305771589 0
135.648266776592 0
135.773227781594 0
135.898188786596 0
136.023149791598 0
136.148110796601 0
136.273071801603 0
136.398032806605 0
136.522993811608 0
136.64795481661 0
136.772915821612 0
136.897876826614 0
137.022837831617 0
137.147798836619 0
137.272759841621 0
137.397720846623 0
137.522681851626 0
137.647642856628 0
137.77260386163 0
137.897564866632 0
138.022525871635 0
138.147486876637 0
138.272447881639 0
138.397408886642 0
138.522369891644 0
138.647330896646 0
138.772291901648 0
138.897252906651 0
139.022213911653 0
139.147174916655 0
139.272135921657 0
139.39709692666 0
139.522057931662 0
139.647018936664 0
139.771979941666 0
139.896940946669 0
140.021901951671 0
140.146862956673 0
140.271823961676 0
140.396784966678 0
140.52174597168 0
140.646706976682 0
140.771667981685 0
140.896628986687 0
141.021589991689 0
141.146550996691 0
141.271512001694 0
141.396473006696 0
141.521434011698 0
141.6463950167 0
141.771356021703 0
141.896317026705 0
142.021278031707 0
142.14623903671 0
142.271200041712 0
142.396161046714 0
142.521122051716 0
142.646083056719 0
142.771044061721 0
142.896005066723 0
143.020966071725 0
143.145927076728 0
143.27088808173 0
143.395849086732 0
143.520810091734 0
143.645771096737 0
143.770732101739 0
143.895693106741 0
144.020654111743 0
144.145615116746 0
144.270576121748 0
144.39553712675 0
144.520498131753 0
144.645459136755 0
144.770420141757 0
144.895381146759 0
145.020342151762 0
145.145303156764 0
145.270264161766 0
145.395225166768 0
145.520186171771 0
145.645147176773 0
145.770108181775 0
145.895069186777 0
146.02003019178 0
146.144991196782 0
146.269952201784 0
146.394913206787 0
146.519874211789 0
146.644835216791 0
146.769796221793 0
146.894757226796 0
147.019718231798 0
147.1446792368 0
147.269640241802 0
147.394601246805 0
147.519562251807 0
147.644523256809 0
147.769484261811 0
147.894445266814 0
148.019406271816 0
148.144367276818 0
148.269328281821 0
148.394289286823 0
148.519250291825 0
148.644211296827 0
148.76917230183 0
148.894133306832 0
149.019094311834 0
149.144055316836 0
149.269016321839 0
149.393977326841 0
149.518938331843 0
149.643899336845 0
149.768860341848 0
149.89382134685 0
150.018782351852 0
150.143743356855 0
150.268704361857 0
150.393665366859 0
150.518626371861 0
150.643587376864 0
150.768548381866 0
150.893509386868 0
151.01847039187 0
151.143431396873 0
151.268392401875 0
151.393353406877 0
151.518314411879 0
151.643275416882 0
151.768236421884 0
151.893197426886 0
152.018158431889 0
152.143119436891 0
152.268080441893 0
152.393041446895 0
152.518002451898 0
152.6429634569 0
152.767924461902 0
152.892885466904 0
153.017846471907 0
153.142807476909 0
153.267768481911 0
153.392729486913 0
153.517690491916 0
153.642651496918 0
153.76761250192 0.219491813133809
153.892573506922 0.306805815556419
154.017534511925 0.365488655567192
154.142495516927 0.410542376437787
154.267456521929 0.447303062121569
154.392417526932 0.478389691729125
154.517378531934 0.505311665655779
154.642339536936 0.529029333388793
154.767300541938 0.550196470246047
154.892261546941 0.569280674941945
155.017222551943 0.58662924374283
155.142183556945 0.602507922642188
155.267144561947 0.617125027263017
155.39210556695 0.630647150200633
155.517066571952 0.643209776997193
155.642027576954 0.654924687454479
155.766988581956 0.665885253693872
155.891949586959 0.676170319724422
156.016910591961 0.685847098946055
156.141871596963 0.69497337602001
156.266832601966 0.703599205981239
156.391793606968 0.711768243443686
156.51675461197 0.719518795267145
156.641715616972 0.726884663500246
156.766676621975 0.733895827195017
156.891637626977 0.740578998961325
157.016598631979 0.746958083092343
157.141559636981 0.753054555579122
157.266520641984 0.758887781574002
157.391481646986 0.764475282342451
157.516442651988 0.769832961108595
157.64140365699 0.774975295207136
157.766364661993 0.779915500432183
157.891325666995 0.784665672299995
158.016286671997 0.789236908030012
158.141247677 0.793639412333224
158.266208682002 0.797882589531835
158.391169687004 0.801975124084818
158.516130692006 0.805925051234016
158.641091697009 0.809739819195523
158.766052702011 0.81342634408601
158.891013707013 0.816991058582083
159.015974712015 0.820439955153795
159.140935717018 0.823778624584129
159.26589672202 0.827012290379295
159.390857727022 0.830145839585751
159.515818732024 0.833183850455605
159.640779737027 0.836130617339829
159.765740742029 0.838990173136306
159.890701747031 0.8417663095755
160.015662752034 0.844462595589009
160.140623757036 0.847082393974335
160.265584762038 0.84962887654197
160.39054576704 0.852105037907551
160.515506772043 0.854513708071815
160.640467777045 0.856857563913808
160.765428782047 0.859139139707896
160.890389787049 0.861360836762219
161.015350792052 0.863524932265007
161.140311797054 0.865633587415402
161.265272802056 0.867688854906938
161.390233807058 0.869692685824338
161.515194812061 0.871646936007795
161.640155817063 0.87355337193312
161.765116822065 0.875413676151124
161.890077827068 0.877229452325108
162.01503883207 0.879002229901419
162.139999837072 0.880733468444518
162.264960842074 0.882424561664918
162.389921847077 0.884076841165599
162.514882852079 0.885691579930039
162.639843857081 0.887269995572838
162.764804862083 0.888813253371922
162.889765867086 0.89032246909961
163.014726872088 0.891798711668214
163.13968787709 0.893243005604477
163.264648882092 0.894656333365844
163.389609887095 0.896039637510482
163.514570892097 0.897393822731875
163.639531897099 0.898719757767943
163.764492902101 0.900018277193776
163.889453907104 0.901290183106307
164.014414912106 0.902536246708604
164.139375917108 0.903757209800771
164.264336922111 0.904953786183955
164.389297927113 0.90612666298339
164.514258932115 0.907276501895963
164.639219937117 0.908403940367356
164.76418094212 0.909509592703441
164.889141947122 0.910594051120219
165.014102952124 0.911657886736309
165.139063957126 0.912701650511669
165.264024962129 0.91372587413596
165.388985967131 0.914731070869734
165.513946972133 0.915717736341376
165.638907977135 0.916686349302529
165.763868982138 0.917637372344543
165.88882998714 0.918571252578309
166.013790992142 0.919488422279652
166.138751997145 0.920389299502356
166.263713002147 0.921274288660702
166.388674007149 0.922143781083305
166.513635012151 0.922998155539905
166.638596017154 0.923837778742656
166.763557022156 0.924663005823367
166.888518027158 0.925474180788036
167.01347903216 0.926271636949951
167.138440037163 0.927055697342535
167.263401042165 0.927826675113043
167.388362047167 0.928584873898162
167.513323052169 0.929330588182472
167.638284057172 0.930064103640693
167.763245062174 0.930785697464572
167.888206067176 0.93149563867522
168.013167072179 0.932194188421652
168.138128077181 0.932881600266248
168.263089082183 0.933558120457797
168.388050087185 0.934223988192767
168.513011092188 0.934879435865381
168.63797209719 0.935524689307073
168.762933102192 0.936159968015842
168.887894107194 0.936785485376
169.012855112197 0.937401448868801
169.137816117199 0.938008060274366
169.262777122201 0.938605515865351
169.387738127203 0.939194006592733
169.512699132206 0.939773718264099
169.637660137208 0.940344831714788
169.76262114221 0.940907522972222
169.887582147212 0.941461963413734
170.012543152215 0.942008319918212
170.137504157217 0.942546755011819
170.262465162219 0.94307742700808
170.387426167222 0.943600490142571
170.512387172224 0.944116094702467
170.637348177226 0.944624387151176
170.762309182228 0.945125510248266
170.887270187231 0.945619603164902
171.012231192233 0.946106801594993
171.137192197235 0.946587237862216
171.262153202237 0.947061041023121
171.38711420724 0.947528336966458
171.512075212242 0.947989248508915
171.637036217244 0.948443895487388
171.761997222246 0.948892394847956
171.886958227249 0.949334860731683
172.011919232251 0.949771404557382
172.136880237253 0.950202135101467
172.261841242256 0.950627158575015
172.386802247258 0.951046578698145
172.51176325226 0.951460496771831
172.636724257262 0.951869011747242
172.761685262265 0.952272220292719
172.886646267267 0.952670216858476
173.011607272269 0.953063093739114
173.136568277271 0.953450941134042
173.261529282274 0.953833847205875
173.386490287276 0.954211898136897
173.511451292278 0.95458517818366
173.63641229728 0.954953769729794
173.761373302283 0.955317753337088
173.886334307285 0.955677207794916
174.011295312287 0.956032210168069
174.13625631729 0.956382835843047
174.261217322292 0.956729158572877
174.386178327294 0.957071250520504
174.511139332296 0.957409182300817
174.636100337299 0.957743023021343
174.761061342301 0.958072840321686
174.886022347303 0.958398700411719
175.010983352305 0.958720668108616
175.135944357308 0.959038806872724
175.26090536231 0.959353178842354
175.385866367312 0.959663844867501
175.510827372314 0.959970864542545
175.635788377317 0.960274296237969
175.760749382319 0.960574197131121
175.885710387321 0.960870623236063
176.010671392324 0.961163629432526
176.135632397326 0.961453269494016
176.260593402328 0.961739596115089
176.38555440733 0.96202266093783
176.510515412333 0.962302514577562
176.635476417335 0.962579206647801
176.760437422337 0.962852785784508
176.885398427339 0.963123299669623
177.010359432342 0.963390795053947
177.135320437344 0.963655317779359
177.260281442346 0.963916912800412
177.385242447348 0.964175624205315
177.510203452351 0.964431495236331
177.635164457353 0.964684568309603
177.760125462355 0.964934885034432
177.885086467357 0.965182486232015
178.01004747236 0.965427411953675
178.135008477362 0.965669701498589
178.259969482364 0.965909393431026
178.384930487367 0.966146525597128
178.509891492369 0.966381135141225
178.634852497371 0.96661325852172
178.759813502373 0.966842931526546
178.884774507376 0.967070189288203
179.009735512378 0.96729506629841
179.13469651738 0.967517596422352
179.259657522382 0.967737812912568
179.384618527385 0.967955748422462
179.509579532387 0.968171435019468
179.634540537389 0.968384904197872
179.759501542391 0.968596186891297
179.884462547394 0.968805313484873
180.009423552396 0.96901231382709
180.134384557398 0.969217217241349
180.259345562401 0.969420052537217
180.384306567403 0.969620848021399
180.509267572405 0.969819631508434
180.634228577407 0.970016430331117
180.75918958241 0.970211271350664
180.884150587412 0.970404180966621
181.009111592414 0.97059518512653
181.134072597416 0.970784309335349
181.259033602419 0.970971578664649
181.383994607421 0.971157017761579
181.508955612423 0.971340650857609
181.633916617425 0.97152250177707
181.758877622428 0.971702593945476
181.88383862743 0.971880950397651
182.008799632432 0.97205759378566
182.133760637435 0.972232546386546
182.258721642437 0.972405830109887
182.383682647439 0.972577466505169
182.508643652441 0.972747476768985
182.633604657444 0.972915881752069
182.758565662446 0.973082701966154
182.883526667448 0.973247957590683
183.00848767245 0.973411668479347
183.133448677453 0.973573854166486
183.258409682455 0.973734533873333
183.383370687457 0.973893726514116
183.508331692459 0.974051450702017
183.633292697462 0.974207724755004
183.758253702464 0.974362566701511
183.883214707466 0.974515994286012
184.008175712469 0.97466802497445
184.133136717471 0.97481867595955
184.258097722473 0.974967964166016
184.383058727475 0.975115906255605
184.508019732478 0.975262518632094
184.63298073748 0.975407817446127
184.757941742482 0.975551818599966
184.882902747484 0.975694537752125
185.007863752487 0.975835990321917
185.132824757489 0.975976191493881
185.257785762491 0.976115156222131
185.382746767493 0.976252899234601
185.507707772496 0.976389435037197
185.632668777498 0.97652477791786
185.7576297825 0.976658941950547
185.882590787503 0.976791940999117
186.007551792505 0.976923788721142
186.132512797507 0.977054498571628
186.257473802509 0.977184083806668
};
\addlegendentry{Asymptotic}
\legend{};

\nextgroupplot[
height=.28\linewidth,
width=.4\linewidth,
legend cell align={left},
legend style={at={(0.02, 0.02*40/28)}, anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=83.7266160090682, xmax=149.343119806338,
xtick style={color=black},
y dir=reverse,
ylabel={Alignment},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={0.2,0.4,0.6,0.8,1.0},
ylabel={},
yticklabels={},
ytick style={draw=none}
]
%\draw[draw=black,fill=color4] (axis cs:nan,0) rectangle (axis cs:nan,0.0253714269454603);
\addlegendimage{ybar,ybar legend,draw=black,fill=color4}
\addlegendentry{Observed}

\draw[draw=black,fill=color4] (axis cs:115.745365839926,0) rectangle (axis cs:116.545365839926,0.640336751213753);
\draw[draw=black,fill=color4] (axis cs:117.94311089664,0) rectangle (axis cs:118.74311089664,0.710611433963983);
\draw[draw=black,fill=color4] (axis cs:126.386894438353,0) rectangle (axis cs:127.186894438353,0.903143122085954);
\draw[draw=black,fill=color4] (axis cs:144.978170116794,0) rectangle (axis cs:145.778170116794,0.968637714561748);
\addplot [line width=1pt, color3]
table {%
83.7266160090682 0
83.8581120086619 0
83.9896080082556 0
84.1211040078494 0
84.2526000074431 0
84.3840960070368 0
84.5155920066306 0
84.6470880062243 0
84.778584005818 0
84.9100800054117 0
85.0415760050055 0
85.1730720045992 0
85.3045680041929 0
85.4360640037867 0
85.5675600033804 0
85.6990560029741 0
85.8305520025678 0
85.9620480021616 0
86.0935440017553 0
86.225040001349 0
86.3565360009427 0
86.4880320005365 0
86.6195280001302 0
86.7510239997239 0
86.8825199993177 0
87.0140159989114 0
87.1455119985051 0
87.2770079980988 0
87.4085039976926 0
87.5399999972863 0
87.67149599688 0
87.8029919964738 0
87.9344879960675 0
88.0659839956612 0
88.1974799952549 0
88.3289759948487 0
88.4604719944424 0
88.5919679940361 0
88.7234639936298 0
88.8549599932236 0
88.9864559928173 0
89.117951992411 0
89.2494479920047 0
89.3809439915985 0
89.5124399911922 0
89.6439359907859 0
89.7754319903797 0
89.9069279899734 0
90.0384239895671 0
90.1699199891608 0
90.3014159887546 0
90.4329119883483 0
90.564407987942 0
90.6959039875358 0
90.8273999871295 0
90.9588959867232 0
91.0903919863169 0
91.2218879859107 0
91.3533839855044 0
91.4848799850981 0
91.6163759846918 0
91.7478719842856 0
91.8793679838793 0
92.010863983473 0
92.1423599830668 0
92.2738559826605 0
92.4053519822542 0
92.5368479818479 0
92.6683439814417 0
92.7998399810354 0
92.9313359806291 0
93.0628319802229 0
93.1943279798166 0
93.3258239794103 0
93.457319979004 0
93.5888159785978 0
93.7203119781915 0
93.8518079777852 0
93.9833039773789 0
94.1147999769727 0
94.2462959765664 0
94.3777919761601 0
94.5092879757538 0
94.6407839753476 0
94.7722799749413 0
94.903775974535 0
95.0352719741288 0
95.1667679737225 0
95.2982639733162 0
95.4297599729099 0
95.5612559725037 0
95.6927519720974 0
95.8242479716911 0
95.9557439712848 0
96.0872399708786 0
96.2187359704723 0
96.350231970066 0
96.4817279696598 0
96.6132239692535 0
96.7447199688472 0
96.8762159684409 0
97.0077119680347 0
97.1392079676284 0
97.2707039672221 0
97.4021999668159 0
97.5336959664096 0
97.6651919660033 0
97.796687965597 0
97.9281839651908 0
98.0596799647845 0
98.1911759643782 0
98.3226719639719 0
98.4541679635657 0
98.5856639631594 0
98.7171599627531 0
98.8486559623469 0
98.9801519619406 0
99.1116479615343 0
99.243143961128 0
99.3746399607218 0
99.5061359603155 0
99.6376319599092 0
99.769127959503 0
99.9006239590967 0
100.03211995869 0
100.163615958284 0
100.295111957878 0
100.426607957472 0
100.558103957065 0
100.689599956659 0
100.821095956253 0
100.952591955847 0
101.08408795544 0
101.215583955034 0
101.347079954628 0
101.478575954221 0
101.610071953815 0
101.741567953409 0
101.873063953003 0
102.004559952596 0
102.13605595219 0
102.267551951784 0
102.399047951377 0
102.530543950971 0
102.662039950565 0
102.793535950159 0
102.925031949752 0
103.056527949346 0
103.18802394894 0
103.319519948534 0
103.451015948127 0
103.582511947721 0
103.714007947315 0
103.845503946909 0
103.976999946502 0
104.108495946096 0
104.23999194569 0
104.371487945283 0
104.502983944877 0
104.634479944471 0
104.765975944065 0
104.897471943658 0
105.028967943252 0
105.160463942846 0
105.29195994244 0
105.423455942033 0
105.554951941627 0
105.686447941221 0
105.817943940814 0
105.949439940408 0
106.080935940002 0
106.212431939596 0
106.343927939189 0
106.475423938783 0
106.606919938377 0
106.738415937971 0
106.869911937564 0
107.001407937158 0
107.132903936752 0
107.264399936345 0
107.395895935939 0
107.527391935533 0
107.658887935127 0
107.79038393472 0
107.921879934314 0
108.053375933908 0
108.184871933502 0
108.316367933095 0
108.447863932689 0
108.579359932283 0
108.710855931876 0
108.84235193147 0
108.973847931064 0
109.105343930658 0
109.236839930251 0
109.368335929845 0
109.499831929439 0
109.631327929033 0
109.762823928626 0
109.89431992822 0
110.025815927814 0
110.157311927407 0
110.288807927001 0
110.420303926595 0
110.551799926189 0
110.683295925782 0
110.814791925376 0
110.94628792497 0
111.077783924564 0
111.209279924157 0
111.340775923751 0
111.472271923345 0
111.603767922938 0
111.735263922532 0
111.866759922126 0
111.99825592172 0
112.129751921313 0
112.261247920907 0
112.392743920501 0
112.524239920095 0
112.655735919688 0
112.787231919282 0
112.918727918876 0
113.050223918469 0
113.181719918063 0
113.313215917657 0
113.444711917251 0
113.576207916844 0
113.707703916438 0.149954570070027
113.839199916032 0.274737944938108
113.970695915626 0.345539016281772
114.102191915219 0.397093759722424
114.233687914813 0.43801086403047
114.365183914407 0.472011075724862
114.496679914 0.501094857339466
114.628175913594 0.526479465981858
114.759671913188 0.548968005140901
114.891167912782 0.569121620905202
115.022663912375 0.587349596575778
115.154159911969 0.603960586526497
115.285655911563 0.619193665365982
115.417151911157 0.633238115743871
115.54864791075 0.646246565235383
115.680143910344 0.658344008308261
115.811639909938 0.669634181864311
115.943135909531 0.680204182046699
116.074631909125 0.690127878882145
116.206127908719 0.699468488871563
116.337623908313 0.708280545001489
116.469119907906 0.716611427303411
116.6006159075 0.724502567478214
116.732111907094 0.73199040809857
116.863607906688 0.739107174478515
116.995103906281 0.745881501773402
117.126599905875 0.752338948937541
117.258095905469 0.75850242334332
117.389591905062 0.764392534188334
117.521087904656 0.770027888643318
117.65258390425 0.775425341588183
117.784079903844 0.780600207446967
117.915575903437 0.785566440856619
118.047071903031 0.790336791541571
118.178567902625 0.794922937710904
118.310063902219 0.79933560147102
118.441559901812 0.803584649098599
118.573055901406 0.807679178504842
118.704551901 0.811627595812089
118.836047900593 0.815437682634584
118.967543900187 0.819116655389144
119.099039899781 0.822671217745165
119.230535899375 0.826107607146757
119.362031898968 0.82943163619461
119.493527898562 0.832648729555368
119.625023898156 0.835763956966958
119.75651989775 0.838782062825546
119.888015897343 0.841707492770529
120.019511896937 0.844544417625887
120.151007896531 0.84729675500713
120.282503896124 0.84996818886164
120.413999895718 0.852562187174955
120.545495895312 0.855082018045527
120.676991894906 0.857530764304841
120.808487894499 0.859911336837763
120.939983894093 0.86222648673908
121.071479893687 0.864478816425853
121.202975893281 0.866670789811118
121.334471892874 0.868804741632199
121.465967892468 0.870882886016289
121.597463892062 0.872907324356641
121.728959891655 0.874880052564654
121.860455891249 0.876802967756007
121.991951890843 0.878677874422796
122.123447890437 0.88050649013813
122.25494389003 0.882290450834849
122.386439889624 0.884031315695736
122.517935889218 0.885730571688836
122.649431888812 0.887389637778181
122.780927888405 0.889009868837205
122.912423887999 0.890592559289532
123.043919887593 0.892138946499462
123.175415887186 0.893650213932371
123.30691188678 0.895127494103366
123.438407886374 0.896571871330871
123.569903885968 0.897984384310299
123.701399885561 0.899366028521616
123.832895885155 0.900717758483386
123.964391884749 0.902040489864795
124.095887884343 0.903335101466162
124.227383883936 0.904602437077541
124.35887988353 0.905843307224233
124.490375883124 0.907058490807278
124.621871882717 0.908248736646339
124.753367882311 0.909414764931801
124.884863881905 0.910557268592343
125.016359881499 0.911676914583759
125.147855881092 0.912774345104346
125.279351880686 0.91385017874176
125.41084788028 0.914905011555882
125.542343879874 0.915939418101869
125.673839879467 0.916953952397269
125.805335879061 0.917949148836778
125.936831878655 0.918925523057974
126.068327878248 0.919883572761083
126.199823877842 0.920823778485666
126.331319877436 0.921746604346849
126.46281587703 0.922652498733591
126.594311876623 0.923541894971255
126.725807876217 0.924415211950648
126.857303875811 0.925272854725487
126.988799875405 0.926115215080171
127.120295874998 0.926942672069572
127.251791874592 0.927755592532458
127.383287874186 0.928554331580064
127.514783873779 0.929339233061214
127.646279873373 0.930110630005305
127.777775872967 0.930868845044391
127.909271872561 0.931614190815526
128.040767872154 0.932346970344426
128.172263871748 0.933067477411487
128.303759871342 0.933775996901092
128.435255870936 0.934472805135106
128.566751870529 0.935158170191388
128.698247870123 0.935832352208117
128.829743869717 0.93649560367466
128.96123986931 0.937148169709688
129.092735868904 0.937790288327174
129.224231868498 0.938422190690919
129.355727868092 0.939044101358151
129.487223867685 0.93965623851277
129.618719867279 0.940258814188738
129.750215866873 0.940852034484111
129.881711866467 0.941436099766155
130.01320786606 0.942011204867999
130.144703865654 0.942577539277215
130.276199865248 0.943135287316722
130.407695864841 0.943684628318372
130.539191864435 0.944225736789574
130.670687864029 0.944758782573264
130.802183863623 0.945283931001548
130.933679863216 0.945801343043298
131.06517586281 0.946311175445988
131.196671862404 0.946813580872021
131.328167861998 0.947308708029809
131.459663861591 0.947796701799824
131.591159861185 0.948277703355871
131.722655860779 0.948751850281761
131.854151860372 0.949219276683617
131.985647859966 0.949680113297988
132.11714385956 0.95013448759595
132.248639859154 0.950582523883382
132.380135858747 0.95102434339757
132.511631858341 0.95146006440029
132.643127857935 0.951889802267539
132.774623857529 0.952313669576032
132.906119857122 0.952731776186622
133.037615856716 0.953144229324744
133.16911185631 0.95355113365804
133.300607855903 0.953952591371248
133.432103855497 0.954348702238487
133.563599855091 0.954739563693039
133.695095854685 0.95512527089472
133.826591854278 0.955505916794953
133.958087853872 0.955881592199618
134.089583853466 0.956252385829779
134.22107985306 0.956618384380363
134.352575852653 0.95697967257688
134.484071852247 0.957336333230249
134.615567851841 0.957688447289814
134.747063851434 0.958036093894612
134.878559851028 0.958379350422968
135.010055850622 0.958718292540468
135.141551850216 0.959052994246385
135.273047849809 0.959383527918607
135.404543849403 0.959709964357126
135.536039848997 0.960032372826143
135.667535848591 0.960350821094838
135.799031848184 0.960665375476852
135.930527847778 0.960976100868539
136.062023847372 0.961283060786014
136.193519846965 0.961586317401061
136.325015846559 0.961885931575922
136.456511846153 0.962181962897031
136.588007845747 0.962474469707705
136.71950384534 0.962763509139844
136.850999844934 0.963049137144679
136.982495844528 0.963331408522584
137.113991844122 0.963610376952002
137.245487843715 0.963886095017506
137.376983843309 0.96415861423703
137.508479842903 0.964427985088294
137.639975842496 0.964694257034453
137.77147184209 0.964957478548998
137.902967841684 0.965217697139933
138.034463841278 0.965474959373245
138.165959840871 0.965729310895713
138.297455840465 0.965980796457044
138.428951840059 0.966229459931392
138.560447839653 0.966475344338258
138.691943839246 0.966718491862802
138.82343983884 0.966958943875584
138.954935838434 0.967196740951746
139.086431838027 0.967431922889666
139.217927837621 0.967664528729094
139.349423837215 0.967894596768779
139.480919836809 0.968122164583618
139.612415836402 0.968347269041335
139.743911835996 0.968569946318703
139.87540783559 0.968790231917324
140.006903835184 0.969008160678988
140.138399834777 0.969223766800613
140.269895834371 0.969437083848785
140.401391833965 0.969648144773919
140.532887833558 0.969856981924029
140.664383833152 0.970063627058147
140.795879832746 0.970268111359381
140.92737583234 0.970470465447633
141.058871831933 0.970670719391986
141.190367831527 0.970868902722766
141.321863831121 0.971065044443296
141.453359830715 0.971259173041342
141.584855830308 0.971451316500265
141.716351829902 0.971641502309898
141.847847829496 0.971829757477129
141.979343829089 0.97201610853623
142.110839828683 0.972200581558919
142.242335828277 0.97238320216417
142.373831827871 0.972563995527773
142.505327827464 0.972742986391665
142.636823827058 0.972920199073019
142.768319826652 0.973095657473113
142.899815826246 0.973269385085982
143.031311825839 0.973441405006852
143.162807825433 0.973611739940372
143.294303825027 0.973780412208643
143.42579982462 0.973947443759055
143.557295824214 0.974112856171931
143.688791823808 0.974276670667988
143.820287823402 0.974438908115622
143.951783822995 0.974599589038013
144.083279822589 0.974758733620066
144.214775822183 0.974916361715186
144.346271821777 0.975072492851889
144.47776782137 0.975227146240266
144.609263820964 0.975380340778282
144.740759820558 0.975532095057945
144.872255820151 0.975682427371315
145.003751819745 0.975831355716383
145.135247819339 0.975978897802813
145.266743818933 0.976125071057549
145.398239818526 0.976269892630296
145.52973581812 0.976413379398873
145.661231817714 0.976555547974446
145.792727817308 0.976696414706646
145.924223816901 0.97683599568856
146.055719816495 0.976974306761622
146.187215816089 0.977111363520387
146.318711815682 0.9772471813172
146.450207815276 0.977381775266762
146.58170381487 0.977515160250591
146.713199814464 0.977647350921391
146.844695814057 0.977778361707314
146.976191813651 0.977908206816142
147.107687813245 0.978036900239364
147.239183812839 0.978164455756171
147.370679812432 0.978290886937367
147.502175812026 0.978416207149186
147.63367181162 0.978540429557036
147.765167811213 0.978663567129154
147.896663810807 0.97878563264019
148.028159810401 0.978906638674708
148.159655809995 0.979026597630619
148.291151809588 0.979145521722534
148.422647809182 0.979263422985049
148.554143808776 0.979380313275965
148.68563980837 0.979496204279431
148.817135807963 0.979611107509031
148.948631807557 0.979725034310797
149.080127807151 0.979837995866169
149.211623806745 0.979950003194883
149.343119806338 0.980061067157811
};
\addlegendentry{Asymptotic}
\legend{};
\end{groupplot}

\end{tikzpicture}


==> hooi_alignment.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfkeys{/pgf/number format/.cd, set thousands separator={}}

\pgfplotsset{legend image with text/.style={legend image code/.code={\node[anchor=center] {#1};}}}

\pgfplotsset{legend image code/.code={
    \draw[mark repeat=2, mark phase=2, #1] plot coordinates {
        (-0.2cm,0cm)
        (0cm,0cm)
        (0.2cm,0cm)
    };
}}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=.3\linewidth,
width=.36\linewidth,
tick align=outside,
tick pos=left,
legend columns=4,
legend style={at={(0.99, 0.01*36/30)}, anchor=south east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
title={Initialization},
xlabel={$N$},
xmajorgrids,
xmin=0, xmax=1500,
xtick style={color=black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{legend image with text={Mode $\ell$ $\rightarrow$}}
\addlegendentry{}
\addlegendimage{legend image with text={$1$}}
\addlegendentry{}
\addlegendimage{legend image with text={$2$}}
\addlegendentry{}
\addlegendimage{legend image with text={$3$}}
\addlegendentry{}
\addlegendimage{legend image with text={Observed}}
\addlegendentry{}
\addplot [line width=1pt, color0]
table {%
50 0.792986917190706
65 0.837493756211679
79 0.615408179937792
94 0.890791418175418
108 0.819904436291312
124 0.814923183441981
138 0.781615273012906
152 0.736228351783469
168 0.847256872350319
182 0.830285745658566
196 0.902809474624048
211 0.762660223705122
226 0.817664473435848
240 0.702627368112504
256 0.85598968693936
270 0.810633671066316
284 0.86783122840802
299 0.784008645902328
314 0.792529895505453
328 0.793024687516878
342 0.857060941519989
358 0.666542638850553
372 0.840683083538026
386 0.828168994653436
402 0.851326696877483
416 0.789988122129019
431 0.844682738199083
445 0.843732335023782
460 0.805957772564297
474 0.796421478116166
490 0.823807352667402
504 0.813805014195642
518 0.81708571217395
534 0.82250899468039
548 0.710878511592039
563 0.772314420411282
577 0.626599895032625
592 0.784996250165745
606 0.833945246607612
622 0.648708727482897
636 0.837547211806605
650 0.814734816716613
666 0.822324129575682
680 0.843206131873907
694 0.804728195431638
709 0.846586106159767
724 0.805278756258329
738 0.803942679869953
754 0.844452127577872
768 0.789953841281242
782 0.824357410014467
797 0.822229223294836
812 0.77040101257798
826 0.756705495196198
840 0.785287083869721
856 0.782943813601255
870 0.819093960300371
884 0.83027097394611
900 0.805711507394652
914 0.807493645077178
929 0.820916396089787
943 0.809332698013346
958 0.804971523452236
972 0.848010846823814
988 0.801637913394031
1002 0.805479693804938
1016 0.806325513855366
1032 0.860427050685452
1046 0.731265686561811
1061 0.785201924236274
1075 0.805614351392981
1090 0.829319685974574
1104 0.824456150793512
1120 0.836212084318931
1134 0.834083078302684
1148 0.843496488476839
1164 0.835668204459386
1178 0.844874866313047
1192 0.812081597989857
1207 0.7768280908446
1222 0.780277052797376
1236 0.832285363840468
1252 0.813673403796716
1266 0.817890750185385
1280 0.815051668313482
1295 0.745834144041923
1310 0.825228263410376
1324 0.820450181680142
1338 0.747331355787608
1354 0.841644756306902
1368 0.813837144082257
1382 0.823631175967929
1398 0.81034004270356
1412 0.817091659112654
1427 0.827817332009159
1441 0.826439884691753
1456 0.800187382729807
1470 0.825279280820316
1486 0.790462891735578
1500 0.839287646057982
};
\addlegendentry{}
\addplot [line width=1pt, color1]
table {%
50 0.673139417185528
65 0.72264066365088
79 0.644894341419206
94 0.82106307122376
108 0.691830377358441
124 0.65489441498551
138 0.794273249208677
152 0.628276193574433
168 0.606391847301872
182 0.757972336082501
196 0.668114416536038
211 0.66095087825826
226 0.736433469405778
240 0.641323685254873
256 0.724882018306256
270 0.64457878752433
284 0.63995694262278
299 0.704830156277544
314 0.648089652595849
328 0.714204963374752
342 0.621556679742476
358 0.630445396311671
372 0.634261637621749
386 0.718031739148255
402 0.696353639441369
416 0.613902831148356
431 0.668178820490476
445 0.696528747413136
460 0.661088155946505
474 0.630817628936423
490 0.690870949818271
504 0.708876973627471
518 0.693113149572442
534 0.652044383256526
548 0.629663843809559
563 0.645566539294686
577 0.654036250480557
592 0.652717569338071
606 0.631875180930839
622 0.644162104577656
636 0.638287176542928
650 0.737298314080302
666 0.708963972702894
680 0.634971197539995
694 0.635101226984259
709 0.740578030004257
724 0.679474969909142
738 0.690347333317851
754 0.70255196079286
768 0.653449107307259
782 0.716226384420488
797 0.64783757072786
812 0.675979447072251
826 0.695924959691909
840 0.67490451487943
856 0.683236023720338
870 0.664222555790679
884 0.687572436574101
900 0.683443292396245
914 0.66220419316519
929 0.693999896279888
943 0.674292054721021
958 0.694572665325369
972 0.63910255507907
988 0.649837585681704
1002 0.65409891489101
1016 0.640173390069552
1032 0.658114208668561
1046 0.690745273866276
1061 0.699612877060118
1075 0.675825225022861
1090 0.644466293509349
1104 0.639770342362525
1120 0.665124331107894
1134 0.661177714986445
1148 0.634534396093938
1164 0.654304046729144
1178 0.633683292848185
1192 0.680352978316735
1207 0.663880236390688
1222 0.652146335121965
1236 0.664306617654143
1252 0.686107885840554
1266 0.663715606652132
1280 0.659490002312768
1295 0.636680072981518
1310 0.642902980251683
1324 0.699529206960929
1338 0.707612760920416
1354 0.654207363105586
1368 0.65745280170357
1382 0.65245465597688
1398 0.693338803573879
1412 0.641926783040914
1427 0.670422279651746
1441 0.666814772417589
1456 0.651060868226187
1470 0.644646580636701
1486 0.671536106702275
1500 0.651304549738132
};
\addlegendentry{}
\addplot [line width=1pt, color2]
table {%
50 0.631091868436231
65 0.513991339365477
79 0.574828697773234
94 0.602952070843616
108 0.54644984573779
124 0.622160403407994
138 0.533616173612226
152 0.511822221540039
168 0.507721231151989
182 0.499443973269377
196 0.501649533322931
211 0.550580575116414
226 0.545564584475757
240 0.50302076511678
256 0.540420169224272
270 0.525004444939311
284 0.573473880839908
299 0.520873703499283
314 0.522850273492406
328 0.546885792984076
342 0.476779741563938
358 0.501603245328912
372 0.504237853097234
386 0.517590613334507
402 0.490137744503352
416 0.53025344643943
431 0.502494614251736
445 0.492069533337011
460 0.511743290719072
474 0.525303515665692
490 0.489457921378728
504 0.573572663936441
518 0.515828007567271
534 0.523657751429276
548 0.512843284533349
563 0.523501714574262
577 0.531944646950018
592 0.511937052856228
606 0.549725825465502
622 0.540377892594605
636 0.522317909890574
650 0.530098774272043
666 0.52050392389411
680 0.55051453899657
694 0.52578142458037
709 0.479252964074602
724 0.506789559584233
738 0.54536952581138
754 0.507934455505529
768 0.513058171117585
782 0.511088325379341
797 0.559519977095747
812 0.52521863621504
826 0.518032928856332
840 0.516898412250749
856 0.524391096917308
870 0.524834987687957
884 0.517190712808603
900 0.541995587749451
914 0.530512272584878
929 0.491184672890692
943 0.545912434426574
958 0.486682901050712
972 0.526507631326161
988 0.514825305843458
1002 0.503739688924746
1016 0.513476001570053
1032 0.536545626494166
1046 0.497590544422204
1061 0.543178781532383
1075 0.4878921745113
1090 0.514083899856143
1104 0.550637969690933
1120 0.512047605464968
1134 0.5253571301735
1148 0.5090581557728
1164 0.512731235229715
1178 0.527485000069471
1192 0.45474756955945
1207 0.507912539300558
1222 0.506310730485141
1236 0.520587899690807
1252 0.515506927866122
1266 0.508947147136889
1280 0.526995499794686
1295 0.517318897568409
1310 0.524803590575844
1324 0.522791778608608
1338 0.51179562747939
1354 0.520079671792926
1368 0.501904392378196
1382 0.512981499899612
1398 0.525553971989914
1412 0.553739991241541
1427 0.521409949454905
1441 0.482593185335755
1456 0.546757291681512
1470 0.483968670366327
1486 0.509756101379596
1500 0.503394195997038
};
\addlegendentry{}
\addlegendimage{legend image with text={Predicted}}
\addlegendentry{}
\addplot [line width=1pt, color0, dashed]
table {%
0 0.822704562600205
1500 0.822704562600205
};
\addlegendentry{}
\addplot [line width=1pt, color1, dashed]
table {%
0 0.647924947704159
1500 0.647924947704159
};
\addlegendentry{}
\addplot [line width=1pt, color2, dashed]
table {%
0 0.528516381406858
1500 0.528516381406858
};
\addlegendentry{}

\nextgroupplot[
height=.3\linewidth,
width=.36\linewidth,
tick align=outside,
tick pos=left,
title={First iteration},
xlabel={$N$},
xmajorgrids,
xmin=0, xmax=1500,
xtick style={color=black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1pt, color0]
table {%
50 0.92739110492967
65 0.902438419917502
79 0.911876323031905
94 0.958868337351325
108 0.90621932175841
124 0.950295934005772
138 0.926653578200865
152 0.921346354062465
168 0.954214350504746
182 0.947694138208216
196 0.941613608704809
211 0.950463901638152
226 0.959357406095851
240 0.955427922423793
256 0.957170123671764
270 0.949726273733857
284 0.965792781688973
299 0.96662107666444
314 0.963454336949888
328 0.955194310526883
342 0.956260395754897
358 0.959654239678064
372 0.96427076466426
386 0.965434979410855
402 0.959955738594531
416 0.961453707415577
431 0.96621196368306
445 0.96411845046544
460 0.961895731154493
474 0.965238537764038
490 0.968189218001252
504 0.971195766796614
518 0.964529850684793
534 0.972249425206715
548 0.968400059211912
563 0.962293148275338
577 0.970531745737134
592 0.969351951781808
606 0.970286747095514
622 0.970703450564415
636 0.971353496931715
650 0.974487436776949
666 0.97464534336875
680 0.970917273566012
694 0.971574077681144
709 0.970035622469252
724 0.973983906760469
738 0.974985494219871
754 0.975197544008439
768 0.970220325996327
782 0.973173687714732
797 0.97722865143839
812 0.970809610598434
826 0.973925300828329
840 0.975687514204434
856 0.975748824773177
870 0.97841178183694
884 0.976000333975088
900 0.97778468478967
914 0.976560251653891
929 0.972257123800834
943 0.976469888087768
958 0.977270719854869
972 0.977067797776895
988 0.978334459086325
1002 0.975147757024957
1016 0.977742067126011
1032 0.978939424405188
1046 0.97934037257127
1061 0.977467240587795
1075 0.977622770862029
1090 0.979096900374691
1104 0.978582106376418
1120 0.976533989238254
1134 0.979047245795583
1148 0.977417601000772
1164 0.976281866941782
1178 0.981806026861386
1192 0.975359977059956
1207 0.982397238742141
1222 0.976621677555523
1236 0.978950950354337
1252 0.979071973788209
1266 0.979661841279712
1280 0.980404972642698
1295 0.977514217296462
1310 0.97926722659751
1324 0.978659863649001
1338 0.975622598788589
1354 0.981460245201964
1368 0.980592585025387
1382 0.980117073829891
1398 0.98171037720349
1412 0.978714590837953
1427 0.979301143836504
1441 0.977713214326051
1456 0.981937999551446
1470 0.981020212729094
1486 0.979753097592544
1500 0.980776070566282
};
\addplot [line width=1pt, color1]
table {%
50 0.805178581376696
65 0.771299053238107
79 0.792616094745695
94 0.863600141803498
108 0.873258169920673
124 0.894049833297119
138 0.862037773710373
152 0.83219732137113
168 0.875778225181503
182 0.867603550303974
196 0.856064654291659
211 0.874802551863102
226 0.896229441884602
240 0.860961666734422
256 0.907207120336611
270 0.877633998757485
284 0.919537175440151
299 0.893352140209919
314 0.898180008927553
328 0.895343675521576
342 0.899063687306494
358 0.853774029551106
372 0.902753409429711
386 0.906107013159678
402 0.896915349218354
416 0.90635645797799
431 0.909197574978413
445 0.910556374204335
460 0.920478267804474
474 0.926882574141502
490 0.915554660211379
504 0.922197240032796
518 0.925468388856987
534 0.919033220449146
548 0.912791979756994
563 0.919918620064963
577 0.916646976707487
592 0.912942713846586
606 0.927538106723947
622 0.903474310661379
636 0.925277474559483
650 0.926258979773789
666 0.926691392847013
680 0.926243942001229
694 0.927353009397364
709 0.927244941118291
724 0.923833757177265
738 0.930636060496773
754 0.92559711046002
768 0.934573027800004
782 0.926678670574723
797 0.941189712238908
812 0.926335108129492
826 0.924632848497165
840 0.93120852978141
856 0.934594331407786
870 0.936459454221312
884 0.935976824147972
900 0.934473474351381
914 0.939043192953109
929 0.932064334364914
943 0.939194155408254
958 0.928035140896152
972 0.938203856173911
988 0.932026292791107
1002 0.933301649023236
1016 0.933167953280675
1032 0.942329878081783
1046 0.927518995980028
1061 0.940356896676478
1075 0.936518239937623
1090 0.938565640052487
1104 0.948162602069826
1120 0.942969359631648
1134 0.945653116304837
1148 0.94130060333324
1164 0.939169697237713
1178 0.94403792580683
1192 0.93272756160148
1207 0.936659677516906
1222 0.940662627656615
1236 0.946938870467975
1252 0.944505963205086
1266 0.94938470385019
1280 0.944637079012404
1295 0.940870971389849
1310 0.945753671277168
1324 0.950086478235901
1338 0.946844948380435
1354 0.948680700045134
1368 0.942566714955239
1382 0.948977991488788
1398 0.948467150353982
1412 0.952900402915987
1427 0.946571074952844
1441 0.939274238576648
1456 0.951594331568584
1470 0.944060517938608
1486 0.947331749936479
1500 0.948502772165362
};
\addplot [line width=1pt, color2]
table {%
50 0.622891839105964
65 0.664665332967011
79 0.667769206339217
94 0.811300910093487
108 0.734375691644756
124 0.732084336905547
138 0.793829694415526
152 0.745079107123008
168 0.776656528273052
182 0.80102278985659
196 0.800948087195029
211 0.805004465061359
226 0.815379109202678
240 0.749306146616756
256 0.846588859776159
270 0.81358118236234
284 0.837612815404242
299 0.838595775774741
314 0.80860741851205
328 0.84242503309329
342 0.82107932721547
358 0.821125255823905
372 0.838550686820549
386 0.833249102607388
402 0.849380362392512
416 0.844941849573014
431 0.854451032567328
445 0.857319224760174
460 0.853280353761816
474 0.847189408543472
490 0.85847631781192
504 0.871881066981475
518 0.858631806480311
534 0.861246374635064
548 0.854225377525762
563 0.866658275702924
577 0.842499098931016
592 0.871497465100614
606 0.877597718946027
622 0.862164369743434
636 0.867536781641587
650 0.882782032440124
666 0.880222428338768
680 0.88295312220421
694 0.873796726292348
709 0.882562014189717
724 0.880557291421518
738 0.894312179905224
754 0.887238595147893
768 0.876421772769077
782 0.893160805002938
797 0.885991440067931
812 0.884140140876406
826 0.8844553370749
840 0.886825820268806
856 0.891583404903712
870 0.888838726514184
884 0.894922225877181
900 0.889168221884622
914 0.894098606856314
929 0.892653788600762
943 0.894597778837439
958 0.896227480683338
972 0.890323488766833
988 0.89297907366777
1002 0.89285882266535
1016 0.892649203868446
1032 0.90134295269417
1046 0.889775033845204
1061 0.902787065908141
1075 0.90000728224576
1090 0.896530900214114
1104 0.898653924546662
1120 0.900876821245393
1134 0.902958665718844
1148 0.89014611410721
1164 0.899788284254818
1178 0.900595874122101
1192 0.901572004646902
1207 0.895217151716721
1222 0.897039367605065
1236 0.90618603827372
1252 0.907192285927337
1266 0.904208816853836
1280 0.905526309082088
1295 0.898496327051756
1310 0.903552789017705
1324 0.911564751959393
1338 0.909330930281553
1354 0.90781152477324
1368 0.907367066353687
1382 0.907218631111245
1398 0.909207822882634
1412 0.90857683688802
1427 0.90761523498248
1441 0.908428985628246
1456 0.911101232942624
1470 0.908818245644519
1486 0.910009420800302
1500 0.914895480177163
};

\nextgroupplot[
height=.3\linewidth,
width=.36\linewidth,
tick align=outside,
tick pos=left,
title={First iteration (rescaled)},
xlabel={$N$},
xmajorgrids,
xmin=0, xmax=1500,
xtick style={color=black},
ymajorgrids,
ymin=0.0240062546662699, ymax=0.427737238763156,
ytick style={color=black}
]
\addplot [line width=1pt, color0]
table {%
50 0.0788236794769106
65 0.113091910128937
79 0.107256533717395
94 0.0522856610727419
108 0.123422313550816
124 0.0677129466540147
138 0.102629704411197
152 0.112746775636204
168 0.0672947330261408
182 0.0784318725283917
196 0.0891866858885071
211 0.0770755771869297
226 0.0643328664411561
240 0.0716209476322603
256 0.0699408951671239
270 0.0831967558717203
284 0.0573286505554022
299 0.0566649481790724
314 0.0628047704405782
328 0.0778441535076129
342 0.0767901914855143
358 0.071646179318388
372 0.0640595423183542
386 0.0625472213343185
402 0.073201701485359
416 0.0710690190550457
431 0.06285019719769
445 0.0672799356199905
460 0.0720422827312262
474 0.0662166182197156
490 0.0611009186984686
504 0.0557170773431934
518 0.0690827840539205
534 0.0544605059972827
548 0.0624174156830318
563 0.074984542606965
577 0.058962071970704
592 0.0617174002416569
606 0.0601856188308549
622 0.0597294399867443
636 0.0587300361450577
650 0.0525904404305049
666 0.0525836423652228
680 0.0606298817378025
694 0.0595633077123823
709 0.0631235178365536
724 0.0550935930476922
738 0.0532268042814833
754 0.0530593467751307
768 0.0640006845277084
782 0.0579144636917377
797 0.049394399077726
812 0.0636140829230643
826 0.0570674797301667
840 0.0534347228602453
856 0.053551988974898
870 0.0478653221498192
884 0.0534247673059224
900 0.049674954951883
914 0.0526155201871044
929 0.0625287558031036
943 0.0532324298845847
958 0.0516239740225125
972 0.0522741167990826
988 0.0495887484320914
1002 0.0570830140304643
1016 0.0513018031741338
1032 0.0487320336701291
1046 0.0479655889342816
1061 0.0525010030024345
1075 0.0523097687181491
1090 0.0490333640114334
1104 0.0504014928852903
1120 0.0554202073063749
1134 0.0496385122843628
1148 0.0536636147729082
1164 0.0565578798546199
1178 0.0435149257290583
1192 0.0591064051649729
1207 0.0423576630343102
1222 0.0564294114423578
1236 0.0509520292187427
1252 0.0508222312074524
1266 0.0495272749801815
1280 0.0478489862847029
1295 0.0550680662670036
1310 0.0509213137604398
1324 0.0525525218034656
1338 0.0601902030373252
1354 0.0459127204766755
1368 0.0481851917216663
1382 0.0494916217919123
1398 0.0456568469977832
1412 0.0532678357418687
1427 0.0519369826054589
1441 0.0560580267676307
1456 0.0455491804504496
1470 0.0479783213516912
1486 0.0513201204110642
1500 0.0488415404674281
};
\addplot [line width=1pt, color1]
table {%
50 0.211496691168842
65 0.265106683345309
79 0.252409790326913
94 0.173388487038514
108 0.166801628921443
124 0.144338251658714
138 0.193043125440949
152 0.240538257737582
168 0.182578411895428
182 0.198526534312859
196 0.219864872296036
211 0.194800678628219
226 0.164257662084913
240 0.223414696536525
256 0.15153013795919
270 0.202500492572961
284 0.134849466856683
299 0.181048243757334
314 0.174980575856513
328 0.181826975190932
342 0.177205965013822
358 0.259668723954884
372 0.174355035180996
386 0.16990429427044
402 0.188440779512293
416 0.172653560852012
431 0.168904468584759
445 0.167711859248297
460 0.150348695505345
474 0.139280351338953
490 0.162199339868228
504 0.150496712201905
518 0.145160121882433
534 0.158897313520763
548 0.17225662816602
563 0.159251312987126
577 0.16677835458146
592 0.175311306456815
606 0.146775040164523
622 0.196795372820508
636 0.153193449459112
650 0.152006393774942
666 0.152036512932863
680 0.153762099439407
694 0.152223558732978
709 0.153267167065508
724 0.161295239350973
738 0.147595193947976
754 0.159168459708863
768 0.140611714112742
782 0.158291062359773
797 0.127568150638412
812 0.1605365545318
826 0.164949684074638
840 0.151191991521883
856 0.144430264124768
870 0.140881876878398
884 0.142519619586803
900 0.146521765679697
914 0.136830569354193
929 0.153117961393825
943 0.137561728175224
958 0.163450491752888
972 0.140864745944162
988 0.155580286696229
1002 0.153199166306192
1016 0.154039664237014
1032 0.133442806936924
1046 0.168279609899029
1061 0.138967566704974
1075 0.148397112359598
1090 0.144109409040396
1104 0.121985956643883
1120 0.134690550691378
1134 0.128751496228141
1148 0.1394901316833
1164 0.14505496476914
1178 0.133845723724385
1192 0.161372901725532
1207 0.15241631678812
1222 0.143225546051285
1236 0.128441533836769
1252 0.134763342710121
1266 0.123257848711463
1280 0.135190403091189
1295 0.144808001960058
1310 0.133233227973037
1324 0.122917745118941
1338 0.131245054454102
1354 0.127089527318666
1368 0.142596726802976
1382 0.127001525162669
1398 0.128642753206315
1412 0.11786917422536
1427 0.134062342811787
1441 0.152743711415241
1456 0.122070560926365
1470 0.141407404007248
1486 0.133498985706799
1500 0.130837139509795
};
\addplot [line width=1pt, color2]
table {%
50 0.409385830395116
65 0.388714881361532
79 0.404362647454393
94 0.23987011524088
108 0.349581249434816
124 0.364987423865815
138 0.288483023458826
152 0.365418644890396
168 0.328265285492005
182 0.298363407989469
196 0.304056819218176
211 0.30340284966499
226 0.292235065948849
240 0.402829132525683
256 0.25051934293798
270 0.308499926557864
284 0.272148354061422
299 0.27400410461604
314 0.328913642308192
328 0.273766346575309
342 0.314116987589786
358 0.317646560493825
372 0.289465168025657
386 0.301744512490973
402 0.275335675150461
416 0.285885617227655
431 0.270740247206296
445 0.267534526709889
460 0.277397219701882
474 0.291086736389867
490 0.27183321050146
504 0.247825118263568
518 0.275333162491836
534 0.272304004606074
548 0.287939628369222
563 0.265165818664747
577 0.315138432750069
592 0.258771531615684
606 0.247931690792065
622 0.281017565687949
636 0.271571353178297
650 0.241627800642654
666 0.248409634695915
680 0.244012141524814
694 0.264444697408205
709 0.247397056200398
724 0.252940667084398
738 0.224886510433878
754 0.241227985040461
768 0.265586894420815
782 0.23065170544927
797 0.247301309025467
812 0.252491276644201
826 0.252882791321746
840 0.248737664248828
856 0.239407956562482
870 0.246466388554809
884 0.233909739648409
900 0.247827389933159
914 0.2377182897409
929 0.241944093711994
943 0.238452599318012
958 0.235693775044681
972 0.250008381338183
988 0.244952748422205
1002 0.24609212678212
1016 0.247430408066483
1032 0.228282390927984
1046 0.255910007821521
1061 0.226504728127868
1075 0.233746363634799
1090 0.242712235251168
1104 0.238491869960981
1120 0.23410144873889
1134 0.229897578944088
1148 0.261050945652816
1164 0.238963250827095
1178 0.237747034239504
1192 0.236108748237465
1207 0.252139792975769
1222 0.248521163209111
1236 0.227089194023937
1252 0.225376968410836
1266 0.233269704185387
1280 0.230694770595045
1295 0.248584230398114
1310 0.236881896908155
1324 0.217781893442835
1338 0.223870857612345
1354 0.228299874532614
1368 0.229991251968733
1382 0.230946912898634
1398 0.226646803237199
1412 0.228791187361072
1427 0.231809231187674
1441 0.230328879628036
1456 0.224187015942809
1470 0.230495076126816
1486 0.228100440622915
1500 0.216221967689786
};
\end{groupplot}

\end{tikzpicture}


==> subspace_alignments.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{legend image with text/.style={legend image code/.code={\node[anchor=center] {#1};}}}

\pgfplotsset{legend image code/.code={
    \draw[mark repeat=2, mark phase=2, #1] plot coordinates {
        (-0.3cm,0cm)
        (0cm,0cm)
        (0.3cm,0cm)
    };
}}

\begin{axis}[
width=.9\linewidth,
height=.4\linewidth,
tick align=outside,
tick pos=left,
legend columns=4,
legend style={at={(0.99, 0.01*9/4)}, anchor=south east, font=\small},
xlabel={$\omega$ (SNR)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
ylabel={Subspace alignment},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{legend image with text={Mode $\ell$ $\rightarrow$}}
\addlegendentry{}
\addlegendimage{legend image with text={$1$}}
\addlegendentry{}
\addlegendimage{legend image with text={$2$}}
\addlegendentry{}
\addlegendimage{legend image with text={$3$}}
\addlegendentry{}
\addlegendimage{legend image with text={T-MLSVD (th)}}
\addlegendentry{}
\addplot [line width=1pt, color0]
table {%
0 0
0.100502512562814 0
0.201005025125628 0
0.301507537688442 0
0.402010050251256 0
0.50251256281407 0
0.603015075376884 0
0.703517587939699 0
0.804020100502513 0
0.904522613065327 0
1.00502512562814 0
1.10552763819095 0
1.20603015075377 0
1.30653266331658 0
1.4070351758794 0
1.50753768844221 0
1.60804020100503 0
1.70854271356784 0
1.80904522613065 0
1.90954773869347 0
2.01005025125628 0.0206008771117993
2.1105527638191 0.0496757766698103
2.21105527638191 0.0748767579436357
2.31155778894472 0.0968626670032508
2.41206030150754 0.116158016512823
2.51256281407035 0.133184561351552
2.61306532663317 0.148284542669704
2.71356783919598 0.161738021277622
2.81407035175879 0.173775957710102
2.91457286432161 0.184590191254126
3.01507537688442 0.194341130568207
3.11557788944724 0.218318398214303
3.21608040201005 0.245902324886665
3.31658291457286 0.271016817279411
3.41708542713568 0.293948080176423
3.51758793969849 0.314942025048118
3.61809045226131 0.334210890445431
3.71859296482412 0.351938627234438
3.81909547738693 0.368285305182788
3.91959798994975 0.383390738998868
4.02010050251256 0.397377487927466
4.12060301507538 0.410353349603775
4.22110552763819 0.422413443320453
4.32160804020101 0.433641958184935
4.42211055276382 0.444113626386335
4.52261306532663 0.453894969885076
4.62311557788945 0.463045359491467
4.72361809045226 0.471617917919396
4.82412060301508 0.479660292542222
4.92462311557789 0.487215318902101
5.0251256281407 0.494321592273578
5.12562814070352 0.501013961559892
5.22613065326633 0.50732395735353
5.32663316582915 0.513280164002828
5.42713567839196 0.518908543901673
5.52763819095477 0.524232720887255
5.62814070351759 0.529274228534421
5.7286432160804 0.534052728229387
5.82914572864322 0.538586201154562
5.92964824120603 0.542891117691452
6.03015075376884 0.546982587227022
6.13065326633166 0.550874490912106
6.23115577889447 0.554579599553576
6.33165829145729 0.558109678512794
6.4321608040201 0.571467491670575
6.53266331658291 0.584551679498858
6.63316582914573 0.597045648733397
6.73366834170854 0.608984371994359
6.83417085427136 0.620400269438295
6.93467336683417 0.631323429086889
7.03517587939699 0.641781805282179
7.1356783919598 0.65180139771527
7.23618090452261 0.661406413171813
7.33668341708543 0.67061941187515
7.43718592964824 0.679461440080839
7.53768844221106 0.687952150379142
7.63819095477387 0.696109910990768
7.73869346733668 0.703951905191883
7.8391959798995 0.711494221874207
7.93969849246231 0.718751938132138
8.04020100502513 0.725739194669168
8.14070351758794 0.732469264728346
8.24120603015075 0.738954617174699
8.34170854271357 0.745206974289836
8.44221105527638 0.751237364779291
8.5427135678392 0.757056172440509
8.64321608040201 0.762673180892736
8.74371859296483 0.768097614728851
8.84422110552764 0.773338177412536
8.94472361809045 0.778403086211675
9.04522613065327 0.78330010442996
9.14572864321608 0.788036571172887
9.2462311557789 0.792619428861375
9.34673366834171 0.797055248685707
9.44723618090452 0.801350254174137
9.54773869346734 0.805510343034092
9.64824120603015 0.809541107409145
9.74874371859297 0.81344785268176
9.84924623115578 0.817235614939887
9.94974874371859 0.820909177214843
10.0502512562814 0.824473084588268
10.1507537688442 0.827931658257296
10.251256281407 0.831289008639242
10.3517587939699 0.834549047590034
10.4522613065327 0.837715499804242
10.5527638190955 0.840791913458746
10.6532663316583 0.843781670156878
10.7537688442211 0.846687994225057
10.8542713567839 0.849513961409694
10.9547738693467 0.852262507018153
11.0552763819095 0.854936433544023
11.1557788944724 0.857538417813706
11.2562814070352 0.860071017688351
11.356783919598 0.862536678352469
11.4572864321608 0.864937738218119
11.5577889447236 0.86727643447128
11.6582914572864 0.869554908284979
11.7587939698492 0.87177520972187
11.8592964824121 0.873939302347219
11.9597989949749 0.876049067571688
12.0603015075377 0.878106308741852
12.1608040201005 0.88011275499506
12.2613065326633 0.882070064894026
12.3618090452261 0.883979829855422
12.4623115577889 0.88584357738571
12.5628140703518 0.887662774136491
12.6633165829146 0.889438828790796
12.7638190954774 0.891173094790915
12.8643216080402 0.892866872917644
12.964824120603 0.894521413730105
13.0653266331658 0.896137919874715
13.1658291457286 0.897717548271236
13.2663316582915 0.899261412183349
13.3668341708543 0.900770583180659
13.4673366834171 0.90224609299859
13.5678391959799 0.903688935302204
13.6683417085427 0.905100067359574
13.7688442211055 0.906480411629958
13.8693467336683 0.907830857271722
13.9698492462312 0.909152261574591
14.070351758794 0.910445451320545
14.1708542713568 0.911711224077394
14.2713567839196 0.912950349428817
14.3718592964824 0.914163570144392
14.4723618090452 0.915351603292953
14.572864321608 0.916515141302387
14.6733668341709 0.917654852968787
14.7738693467337 0.918771384417728
14.8743718592965 0.91986536002021
14.9748743718593 0.920937383265739
15.0753768844221 0.921988037594786
15.1758793969849 0.923017887192784
15.2763819095477 0.924027477747692
15.3768844221106 0.925017337172997
15.4773869346734 0.925987976297971
15.5778894472362 0.926939889526854
15.678391959799 0.927873555468552
15.7788944723618 0.928789437538346
15.8793969849246 0.929687984533035
15.9798994974874 0.930569631180834
16.0804020100503 0.931434798667292
16.1809045226131 0.932283895138408
16.2814070351759 0.933117316182086
16.3819095477387 0.933935445288971
16.4824120603015 0.934738654293675
16.5829145728643 0.935527303797343
16.6834170854271 0.936301743572459
16.78391959799 0.937062312950722
16.8844221105528 0.937809341194823
16.9849246231156 0.938543147854861
17.0854271356784 0.939264043110127
17.1859296482412 0.939972328096942
17.286432160804 0.940668295223184
17.3869346733668 0.941352228470135
17.4874371859297 0.942024403682213
17.5879396984925 0.942685088845149
17.6884422110553 0.943334544353134
17.7889447236181 0.943973023265431
17.8894472361809 0.944600771552919
17.9899497487437 0.945218028335029
18.0904522613065 0.94582502610749
18.1909547738693 0.946421990961286
18.2914572864322 0.947009142793222
18.391959798995 0.947586695508456
18.4924623115578 0.948154857215344
18.5929648241206 0.948713830412934
18.6934673366834 0.949263812171427
18.7939698492462 0.94980499430589
18.894472361809 0.950337563543534
18.9949748743719 0.950861701684798
19.0954773869347 0.951377585758523
19.1959798994975 0.95188538817145
19.2964824120603 0.952385276852286
19.3969849246231 0.952877415390552
19.4974874371859 0.95336196317044
19.5979899497487 0.953839075499873
19.6984924623116 0.954308903734972
19.7989949748744 0.954771595400105
19.8994974874372 0.955227294303711
20 0.955676140650051
};
\addlegendentry{}
\addplot [line width=1pt, color1]
table {%
0 0
0.100502512562814 0
0.201005025125628 0
0.301507537688442 0
0.402010050251256 0
0.50251256281407 0
0.603015075376884 0
0.703517587939699 0
0.804020100502513 0
0.904522613065327 0
1.00502512562814 0
1.10552763819095 0
1.20603015075377 0
1.30653266331658 0
1.4070351758794 0
1.50753768844221 0
1.60804020100503 0
1.70854271356784 0
1.80904522613065 0
1.90954773869347 0
2.01005025125628 0
2.1105527638191 0
2.21105527638191 0
2.31155778894472 0
2.41206030150754 0
2.51256281407035 0.00745971593050962
2.61306532663317 0.0257578734564624
2.71356783919598 0.0420607989802037
2.81407035175879 0.056648370480317
2.91457286432161 0.0697530588068591
3.01507537688442 0.081569247173965
3.11557788944724 0.0922604812243169
3.21608040201005 0.101965158648993
3.31658291457286 0.110801030722285
3.41708542713568 0.118868791052395
3.51758793969849 0.12976205209981
3.61809045226131 0.150045149554219
3.71859296482412 0.168705999870174
3.81909547738693 0.185913098214867
3.91959798994975 0.201813618555074
4.02010050251256 0.216536571138917
4.12060301507538 0.230195427615864
4.22110552763819 0.242890313958202
4.32160804020101 0.254709850634001
4.42211055276382 0.265732703420593
4.52261306532663 0.2760288957147
4.62311557788945 0.285660923356459
4.72361809045226 0.294684705216056
4.82412060301508 0.311385183814281
4.92462311557789 0.329105149316162
5.0251256281407 0.345772585403242
5.12562814070352 0.361469228569052
5.22613065326633 0.376269032362465
5.32663316582915 0.390239040052725
5.42713567839196 0.403440145235975
5.52763819095477 0.415927756531605
5.62814070351759 0.427752379945186
5.7286432160804 0.438960130350294
5.82914572864322 0.449593181780055
5.92964824120603 0.459690164753836
6.03015075376884 0.46928651764114
6.13065326633166 0.47841479804034
6.23115577889447 0.487104959289309
6.33165829145729 0.4953845964999
6.4321608040201 0.503279165895533
6.53266331658291 0.510812180711977
6.63316582914573 0.518005386480281
6.73366834170854 0.52487891813502
6.83417085427136 0.531451441070092
6.93467336683417 0.53774027798952
7.03517587939699 0.543761523164919
7.1356783919598 0.549530145508452
7.23618090452261 0.555060081695236
7.33668341708543 0.560364320418109
7.43718592964824 0.565454978726827
7.53768844221106 0.57034337129033
7.63819095477387 0.57504007332204
7.73869346733668 0.579554977822247
7.8391959798995 0.583897347716651
7.93969849246231 0.588075863404599
8.04020100502513 0.592098666173141
8.14070351758794 0.595973397882656
8.24120603015075 0.59970723728556
8.34170854271357 0.603306933300639
8.44221105527638 0.606778835531194
8.5427135678392 0.610128922284859
8.64321608040201 0.613362826326136
8.74371859296483 0.616485858568913
8.84422110552764 0.619503029895158
8.94472361809045 0.622419071267277
9.04522613065327 0.625238452284951
9.14572864321608 0.627965398322437
9.2462311557789 0.630603906369105
9.34673366834171 0.633157759684137
9.44723618090452 0.635630541365788
9.54773869346734 0.638025646926106
9.64824120603015 0.64034629595357
9.74874371859297 0.642595542938474
9.84924623115578 0.64477628732904
9.94974874371859 0.646891282880125
10.0502512562814 0.64894314635081
10.1507537688442 0.65253835509963
10.251256281407 0.659317931600474
10.3517587939699 0.66590100484224
10.4522613065327 0.672295096188177
10.5527638190955 0.678507370555222
10.6532663316583 0.684544656494422
10.7537688442211 0.690413464963868
10.8542713567839 0.696120006890546
10.9547738693467 0.701670209609572
11.0552763819095 0.707069732262093
11.1557788944724 0.71232398022655
11.2562814070352 0.717438118652051
11.356783919598 0.722417085157125
11.4572864321608 0.72726560175218
11.5577889447236 0.73198818603942
11.6582914572864 0.736589161739843
11.7587939698492 0.741072668593128
11.8592964824121 0.745442671672747
11.9597989949749 0.74970297015545
12.0603015075377 0.753857205581342
12.1608040201005 0.757908869638093
12.2613065326633 0.761861311500358
12.3618090452261 0.765717744753211
12.4623115577889 0.769481253926335
12.5628140703518 0.773154800663765
12.6633165829146 0.776741229552238
12.7638190954774 0.78024327362957
12.8643216080402 0.783663559592977
12.964824120603 0.787004612725877
13.0653266331658 0.790268861560434
13.1658291457286 0.793458642291902
13.2663316582915 0.796576202959787
13.3668341708543 0.799623707409765
13.4673366834171 0.802603239049417
13.5678391959799 0.805516804409949
13.6683417085427 0.808366336525266
13.7688442211055 0.811153698139023
13.8693467336683 0.813880684749597
13.9698492462312 0.816549027502268
14.070351758794 0.819160395937313
14.1708542713568 0.821716400602149
14.2713567839196 0.824218595535178
14.3718592964824 0.826668480628457
14.4723618090452 0.829067503875932
14.572864321608 0.831417063513499
14.6733668341709 0.833718510056827
14.7738693467337 0.83597314824246
14.8743718592965 0.838182238877435
14.9748743718593 0.840347000602285
15.0753768844221 0.842468611572059
15.1758793969849 0.844548211059661
15.2763819095477 0.846586900985601
15.3768844221106 0.848585747377988
15.4773869346734 0.850545781766374
15.5778894472362 0.852468002512854
15.678391959799 0.854353376083634
15.7788944723618 0.856202838264081
15.8793969849246 0.858017295320114
15.9798994974874 0.859797625108632
16.0804020100503 0.861544678139505
16.1809045226131 0.863259278591541
16.2814070351759 0.864942225284687
16.3819095477387 0.866594292610611
16.4824120603015 0.868216231423681
16.5829145728643 0.869808769894264
16.6834170854271 0.871372614326148
16.78391959799 0.872908449939809
16.8844221105528 0.874416941623134
16.9849246231156 0.875898734651144
17.0854271356784 0.877354455376171
17.1859296482412 0.878784711889858
17.286432160804 0.880190094658306
17.3869346733668 0.881571177131589
17.4874371859297 0.882928516328819
17.5879396984925 0.88426265339988
17.6884422110553 0.88557411416488
17.7889447236181 0.886863409632332
17.8894472361809 0.888131036497012
17.9899497487437 0.889377477618405
18.0904522613065 0.890603202480597
18.1909547738693 0.891808667634423
18.2914572864322 0.89299431712267
18.391959798995 0.894160582889048
18.4924623115578 0.895307885171648
18.5929648241206 0.896436632881558
18.6934673366834 0.89754722396726
18.7939698492462 0.89864004576543
18.894472361809 0.899715475338709
18.9949748743719 0.900773879800995
19.0954773869347 0.901815616630785
19.1959798994975 0.902841033973063
19.2964824120603 0.903850470930212
19.3969849246231 0.904844257842394
19.4974874371859 0.905822716557852
19.5979899497487 0.906786160693526
19.6984924623116 0.907734895886384
19.7989949748744 0.908669220035851
19.8994974874372 0.909589423537683
20 0.910495789509642
};
\addlegendentry{}
\addplot [line width=1pt, color2]
table {%
0 0
0.100502512562814 0
0.201005025125628 0
0.301507537688442 0
0.402010050251256 0
0.50251256281407 0
0.603015075376884 0
0.703517587939699 0
0.804020100502513 0
0.904522613065327 0
1.00502512562814 0
1.10552763819095 0
1.20603015075377 0
1.30653266331658 0
1.4070351758794 0
1.50753768844221 0
1.60804020100503 0
1.70854271356784 0
1.80904522613065 0
1.90954773869347 0
2.01005025125628 0
2.1105527638191 0
2.21105527638191 0
2.31155778894472 0
2.41206030150754 0.0162875255553907
2.51256281407035 0.0306905835518481
2.61306532663317 0.0434639271004513
2.71356783919598 0.0548444646363581
2.81407035175879 0.0650275697957972
2.91457286432161 0.0741755228536327
3.01507537688442 0.0824240163554501
3.11557788944724 0.0898872161497451
3.21608040201005 0.0966617331249073
3.31658291457286 0.102829765583017
3.41708542713568 0.108461604428984
3.51758793969849 0.11361764466931
3.61809045226131 0.118350011357951
3.71859296482412 0.122703882191311
3.81909547738693 0.126718569750627
3.91959798994975 0.130428412044645
4.02010050251256 0.133863509199941
4.12060301507538 0.137790873189524
4.22110552763819 0.15012837745555
4.32160804020101 0.161615174597939
4.42211055276382 0.172327715822102
4.52261306532663 0.182334053250168
4.62311557788945 0.191694923360865
4.72361809045226 0.200464670815568
4.82412060301508 0.208692038989405
4.92462311557789 0.216420848742853
5.0251256281407 0.223690583132636
5.12562814070352 0.230536892668816
5.22613065326633 0.236992033221742
5.32663316582915 0.243085246647059
5.42713567839196 0.248843092534839
5.52763819095477 0.254289738126145
5.62814070351759 0.259447212318747
5.7286432160804 0.26433562875703
5.82914572864322 0.268973382232934
5.92964824120603 0.273377321985519
6.03015075376884 0.277562904953219
6.13065326633166 0.281544331586023
6.23115577889447 0.285334666449425
6.33165829145729 0.2889459455358
6.4321608040201 0.292389271931541
6.53266331658291 0.295674901261915
6.63316582914573 0.298812318143157
6.73366834170854 0.303735423858815
6.83417085427136 0.312385016804114
6.93467336683417 0.320661272359215
7.03517587939699 0.328585370959637
7.1356783919598 0.336177012041702
7.23618090452261 0.343454536593793
7.33668341708543 0.350435038037572
7.43718592964824 0.357134462692152
7.53768844221106 0.363567700924839
7.63819095477387 0.369748669962296
7.73869346733668 0.375690389222841
7.8391959798995 0.381405048931989
7.93969849246231 0.386904072697039
8.04020100502513 0.392198174640972
8.14070351758794 0.397297411629663
8.24120603015075 0.402211231068147
8.34170854271357 0.409848208016148
8.44221105527638 0.419082242775403
8.5427135678392 0.427992291352698
8.64321608040201 0.436593334913905
8.74371859296483 0.444899498615833
8.84422110552764 0.452924109636266
8.94472361809045 0.460679750665729
9.04522613065327 0.468178309262129
9.14572864321608 0.475431023429929
9.2462311557789 0.482448523750383
9.34673366834171 0.489240872357873
9.44723618090452 0.495817599029339
9.54773869346734 0.502187734628614
9.64824120603015 0.508359842124918
9.74874371859297 0.514342045384551
9.84924623115578 0.520142055916622
9.94974874371859 0.525767197737296
10.0502512562814 0.531224430502324
10.1507537688442 0.536520371044333
10.251256281407 0.541661313439373
10.3517587939699 0.546653247716396
10.4522613065327 0.551501877313539
10.5527638190955 0.556212635376258
10.6532663316583 0.560790699984269
10.7537688442211 0.565241008387042
10.8542713567839 0.569568270320923
10.9547738693467 0.57377698047498
11.0552763819095 0.57787143016721
11.1557788944724 0.58185571828774
11.2562814070352 0.585733761561164
11.356783919598 0.589509304175992
11.4572864321608 0.593185926825426
11.5577889447236 0.596767055200245
11.6582914572864 0.600255967971406
11.7587939698492 0.603655804297117
11.8592964824121 0.606969570886472
11.9597989949749 0.610200148649336
12.0603015075377 0.613350298959947
12.1608040201005 0.616422669559678
12.2613065326633 0.619419800122497
12.3618090452261 0.622344127505006
12.4623115577889 0.625197990701303
12.5628140703518 0.627983635521488
12.6633165829146 0.63070321901129
12.7638190954774 0.633358813629068
12.8643216080402 0.635952411195266
12.964824120603 0.638485926628402
13.0653266331658 0.640961201480665
13.1658291457286 0.643380007285312
13.2663316582915 0.645744048727229
13.3668341708543 0.648054966647252
13.4673366834171 0.650314340890134
13.5678391959799 0.652523693005391
13.6683417085427 0.654684488809648
13.7688442211055 0.656798140818543
13.8693467336683 0.658866010555726
13.9698492462312 0.660889410745988
14.070351758794 0.662869607399145
14.1708542713568 0.664807821790817
14.2713567839196 0.666705232345925
14.3718592964824 0.668562976430302
14.4723618090452 0.670382152055519
14.572864321608 0.6721638195017
14.6733668341709 0.67390900286279
14.7738693467337 0.675618691518499
14.8743718592965 0.677293841536854
14.9748743718593 0.678935377011091
15.0753768844221 0.680544191334366
15.1758793969849 0.682121148415562
15.2763819095477 0.683667083839302
15.3768844221106 0.685182805973055
15.4773869346734 0.686669097024087
15.5778894472362 0.688126714048834
15.678391959799 0.689556389917129
15.7788944723618 0.690958834233569
15.8793969849246 0.692334734218204
15.9798994974874 0.693684755548564
16.0804020100503 0.69500954316497
16.1809045226131 0.696309722040941
16.2814070351759 0.69758589792041
16.3819095477387 0.698838658023382
16.4824120603015 0.700068571721566
16.5829145728643 0.701276191185427
16.6834170854271 0.702462052004037
16.78391959799 0.703626673779026
16.8844221105528 0.704770560693851
16.9849246231156 0.705894202059565
17.0854271356784 0.706998072838175
17.1859296482412 0.708082634144634
17.286432160804 0.709148333728476
17.3869346733668 0.710195606436007
17.4874371859297 0.711224874653958
17.5879396984925 0.712236548735453
17.6884422110553 0.713231027409066
17.7889447236181 0.714208698171765
17.8894472361809 0.715169937666432
17.9899497487437 0.716115112044669
18.0904522613065 0.717044577315532
18.1909547738693 0.717958679680817
18.2914572864322 0.718857755857482
18.391959798995 0.719742133387776
18.4924623115578 0.722330497448224
18.5929648241206 0.725324216847541
18.6934673366834 0.728269780367877
18.7939698492462 0.731168215322345
18.894472361809 0.734020521774759
18.9949748743719 0.736827673402399
19.0954773869347 0.739590618327066
19.1959798994975 0.742310279915766
19.2964824120603 0.744987557552275
19.3969849246231 0.747623327380791
19.4974874371859 0.750218443022826
19.5979899497487 0.752773736268431
19.6984924623116 0.755290017742791
19.7989949748744 0.757768077549204
19.8994974874372 0.760208685889376
20 0.762612593661955
};
\addlegendentry{}
\path [draw=color0, line width=1pt]
(axis cs:0,0.0173689605562929)
--(axis cs:0,0.045020174285739);

\path [draw=color0, line width=1pt]
(axis cs:1.05263157894737,0.0290965265302716)
--(axis cs:1.05263157894737,0.0831634400014341);

\path [draw=color0, line width=1pt]
(axis cs:2.10526315789474,0.111569019720686)
--(axis cs:2.10526315789474,0.202042230765263);

\path [draw=color0, line width=1pt]
(axis cs:3.15789473684211,0.27731063242203)
--(axis cs:3.15789473684211,0.352108123947009);

\path [draw=color0, line width=1pt]
(axis cs:4.21052631578947,0.372876544172711)
--(axis cs:4.21052631578947,0.464910343778158);

\path [draw=color0, line width=1pt]
(axis cs:5.26315789473684,0.493300652459677)
--(axis cs:5.26315789473684,0.617345375878692);

\path [draw=color0, line width=1pt]
(axis cs:6.31578947368421,0.595683976332315)
--(axis cs:6.31578947368421,0.652560815749909);

\path [draw=color0, line width=1pt]
(axis cs:7.36842105263158,0.609861817228409)
--(axis cs:7.36842105263158,0.733787722434816);

\path [draw=color0, line width=1pt]
(axis cs:8.42105263157895,0.648418445923995)
--(axis cs:8.42105263157895,0.777856040528125);

\path [draw=color0, line width=1pt]
(axis cs:9.47368421052632,0.728304897306199)
--(axis cs:9.47368421052632,0.814032591776149);

\path [draw=color0, line width=1pt]
(axis cs:10.5263157894737,0.809889553492975)
--(axis cs:10.5263157894737,0.860731336158021);

\path [draw=color0, line width=1pt]
(axis cs:11.5789473684211,0.837718372331)
--(axis cs:11.5789473684211,0.867576534486451);

\path [draw=color0, line width=1pt]
(axis cs:12.6315789473684,0.863079779879512)
--(axis cs:12.6315789473684,0.904842679229335);

\path [draw=color0, line width=1pt]
(axis cs:13.6842105263158,0.874294203473787)
--(axis cs:13.6842105263158,0.904211694828875);

\path [draw=color0, line width=1pt]
(axis cs:14.7368421052632,0.899029667413308)
--(axis cs:14.7368421052632,0.916011539233651);

\path [draw=color0, line width=1pt]
(axis cs:15.7894736842105,0.909191060599631)
--(axis cs:15.7894736842105,0.933323704943526);

\path [draw=color0, line width=1pt]
(axis cs:16.8421052631579,0.92611321794572)
--(axis cs:16.8421052631579,0.938653761090296);

\path [draw=color0, line width=1pt]
(axis cs:17.8947368421053,0.927338814719083)
--(axis cs:17.8947368421053,0.941141956973128);

\path [draw=color0, line width=1pt]
(axis cs:18.9473684210526,0.937213424940361)
--(axis cs:18.9473684210526,0.949295989077886);

\path [draw=color0, line width=1pt]
(axis cs:20,0.943119477476137)
--(axis cs:20,0.958061420245072);

\path [draw=color1, line width=1pt]
(axis cs:0,0.0123552587945212)
--(axis cs:0,0.0234385574942528);

\path [draw=color1, line width=1pt]
(axis cs:1.05263157894737,0.0237327365151921)
--(axis cs:1.05263157894737,0.0360325315023121);

\path [draw=color1, line width=1pt]
(axis cs:2.10526315789474,0.0593537422079987)
--(axis cs:2.10526315789474,0.105978148252838);

\path [draw=color1, line width=1pt]
(axis cs:3.15789473684211,0.160685817961042)
--(axis cs:3.15789473684211,0.205693728509204);

\path [draw=color1, line width=1pt]
(axis cs:4.21052631578947,0.256211700710075)
--(axis cs:4.21052631578947,0.30547475923398);

\path [draw=color1, line width=1pt]
(axis cs:5.26315789473684,0.365887373604248)
--(axis cs:5.26315789473684,0.415190124610401);

\path [draw=color1, line width=1pt]
(axis cs:6.31578947368421,0.471831794128217)
--(axis cs:6.31578947368421,0.527054801488756);

\path [draw=color1, line width=1pt]
(axis cs:7.36842105263158,0.531720353006762)
--(axis cs:7.36842105263158,0.563918601673097);

\path [draw=color1, line width=1pt]
(axis cs:8.42105263157895,0.584687431656103)
--(axis cs:8.42105263157895,0.616265049853161);

\path [draw=color1, line width=1pt]
(axis cs:9.47368421052632,0.625054077023179)
--(axis cs:9.47368421052632,0.660950083486297);

\path [draw=color1, line width=1pt]
(axis cs:10.5263157894737,0.667589749184206)
--(axis cs:10.5263157894737,0.716410479866007);

\path [draw=color1, line width=1pt]
(axis cs:11.5789473684211,0.692397498623685)
--(axis cs:11.5789473684211,0.765227093318866);

\path [draw=color1, line width=1pt]
(axis cs:12.6315789473684,0.729633894095573)
--(axis cs:12.6315789473684,0.793941972468971);

\path [draw=color1, line width=1pt]
(axis cs:13.6842105263158,0.74330185486565)
--(axis cs:13.6842105263158,0.819631664221745);

\path [draw=color1, line width=1pt]
(axis cs:14.7368421052632,0.774016733534376)
--(axis cs:14.7368421052632,0.84850206966047);

\path [draw=color1, line width=1pt]
(axis cs:15.7894736842105,0.812458606652765)
--(axis cs:15.7894736842105,0.850129920106593);

\path [draw=color1, line width=1pt]
(axis cs:16.8421052631579,0.837839818377975)
--(axis cs:16.8421052631579,0.876995510588362);

\path [draw=color1, line width=1pt]
(axis cs:17.8947368421053,0.862492935023439)
--(axis cs:17.8947368421053,0.882505632864919);

\path [draw=color1, line width=1pt]
(axis cs:18.9473684210526,0.872948584293025)
--(axis cs:18.9473684210526,0.891343184098564);

\path [draw=color1, line width=1pt]
(axis cs:20,0.882365409646709)
--(axis cs:20,0.904458700931101);

\path [draw=color2, line width=1pt]
(axis cs:0,0.0117427420756083)
--(axis cs:0,0.0230532276390382);

\path [draw=color2, line width=1pt]
(axis cs:1.05263157894737,0.0196259332977096)
--(axis cs:1.05263157894737,0.0340752077712248);

\path [draw=color2, line width=1pt]
(axis cs:2.10526315789474,0.0436457153930447)
--(axis cs:2.10526315789474,0.0822531398993395);

\path [draw=color2, line width=1pt]
(axis cs:3.15789473684211,0.124211873438298)
--(axis cs:3.15789473684211,0.155996787923703);

\path [draw=color2, line width=1pt]
(axis cs:4.21052631578947,0.18214231000294)
--(axis cs:4.21052631578947,0.224040105720153);

\path [draw=color2, line width=1pt]
(axis cs:5.26315789473684,0.250553205113589)
--(axis cs:5.26315789473684,0.29032601967779);

\path [draw=color2, line width=1pt]
(axis cs:6.31578947368421,0.297825636321081)
--(axis cs:6.31578947368421,0.359132760458068);

\path [draw=color2, line width=1pt]
(axis cs:7.36842105263158,0.347172694204844)
--(axis cs:7.36842105263158,0.403949656538329);

\path [draw=color2, line width=1pt]
(axis cs:8.42105263157895,0.4247523317783)
--(axis cs:8.42105263157895,0.501129490974359);

\path [draw=color2, line width=1pt]
(axis cs:9.47368421052632,0.471281903615435)
--(axis cs:9.47368421052632,0.520745035888061);

\path [draw=color2, line width=1pt]
(axis cs:10.5263157894737,0.511402272793423)
--(axis cs:10.5263157894737,0.564916310117499);

\path [draw=color2, line width=1pt]
(axis cs:11.5789473684211,0.564952695294782)
--(axis cs:11.5789473684211,0.588717290486255);

\path [draw=color2, line width=1pt]
(axis cs:12.6315789473684,0.60662131453511)
--(axis cs:12.6315789473684,0.63713649493161);

\path [draw=color2, line width=1pt]
(axis cs:13.6842105263158,0.631329170747216)
--(axis cs:13.6842105263158,0.655327867366396);

\path [draw=color2, line width=1pt]
(axis cs:14.7368421052632,0.655171686634697)
--(axis cs:14.7368421052632,0.675600174039195);

\path [draw=color2, line width=1pt]
(axis cs:15.7894736842105,0.668388204473904)
--(axis cs:15.7894736842105,0.68467242213722);

\path [draw=color2, line width=1pt]
(axis cs:16.8421052631579,0.686132548080156)
--(axis cs:16.8421052631579,0.710168000515113);

\path [draw=color2, line width=1pt]
(axis cs:17.8947368421053,0.705212965571377)
--(axis cs:17.8947368421053,0.733022106863698);

\path [draw=color2, line width=1pt]
(axis cs:18.9473684210526,0.715821470126701)
--(axis cs:18.9473684210526,0.762456271361712);

\path [draw=color2, line width=1pt]
(axis cs:20,0.715635245208059)
--(axis cs:20,0.761360103691034);

\addlegendimage{legend image with text={T-MLSVD (sim)}}
\addlegendentry{}
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
0 0.0311945674210159
1.05263157894737 0.0561299832658528
2.10526315789474 0.156805625242975
3.15789473684211 0.314709378184519
4.21052631578947 0.418893443975435
5.26315789473684 0.555323014169185
6.31578947368421 0.624122396041112
7.36842105263158 0.671824769831612
8.42105263157895 0.71313724322606
9.47368421052632 0.771168744541174
10.5263157894737 0.835310444825498
11.5789473684211 0.852647453408725
12.6315789473684 0.883961229554423
13.6842105263158 0.889252949151331
14.7368421052632 0.907520603323479
15.7894736842105 0.921257382771579
16.8421052631579 0.932383489518008
17.8947368421053 0.934240385846105
18.9473684210526 0.943254707009124
20 0.950590448860604
};
\addlegendentry{}
\addplot [line width=1pt, color1, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
0 0.017896908144387
1.05263157894737 0.0298826340087521
2.10526315789474 0.0826659452304182
3.15789473684211 0.183189773235123
4.21052631578947 0.280843229972028
5.26315789473684 0.390538749107325
6.31578947368421 0.499443297808487
7.36842105263158 0.54781947733993
8.42105263157895 0.600476240754632
9.47368421052632 0.643002080254738
10.5263157894737 0.692000114525107
11.5789473684211 0.728812295971276
12.6315789473684 0.761787933282272
13.6842105263158 0.781466759543698
14.7368421052632 0.811259401597423
15.7894736842105 0.831294263379679
16.8421052631579 0.857417664483169
17.8947368421053 0.872499283944179
18.9473684210526 0.882145884195794
20 0.893412055288905
};
\addlegendentry{}
\addplot [line width=1pt, color2, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
0 0.0173979848573233
1.05263157894737 0.0268505705344672
2.10526315789474 0.0629494276461921
3.15789473684211 0.140104330681001
4.21052631578947 0.203091207861547
5.26315789473684 0.270439612395689
6.31578947368421 0.328479198389574
7.36842105263158 0.375561175371586
8.42105263157895 0.462940911376329
9.47368421052632 0.496013469751748
10.5263157894737 0.538159291455461
11.5789473684211 0.576834992890518
12.6315789473684 0.62187890473336
13.6842105263158 0.643328519056806
14.7368421052632 0.665385930336946
15.7894736842105 0.676530313305562
16.8421052631579 0.698150274297635
17.8947368421053 0.719117536217537
18.9473684210526 0.739138870744206
20 0.738497674449547
};
\addlegendentry{}
\path [draw=color0, line width=1pt]
(axis cs:0,0.0252584184911512)
--(axis cs:0,0.0526735907108942);

\path [draw=color0, line width=1pt]
(axis cs:1.05263157894737,0.0136964464722876)
--(axis cs:1.05263157894737,0.0508274620422646);

\path [draw=color0, line width=1pt]
(axis cs:2.10526315789474,0.0798344341302129)
--(axis cs:2.10526315789474,0.255927183218295);

\path [draw=color0, line width=1pt]
(axis cs:3.15789473684211,0.47216383898723)
--(axis cs:3.15789473684211,0.747700280871847);

\path [draw=color0, line width=1pt]
(axis cs:4.21052631578947,0.936695406011269)
--(axis cs:4.21052631578947,0.955309399447772);

\path [draw=color0, line width=1pt]
(axis cs:5.26315789473684,0.96347763739014)
--(axis cs:5.26315789473684,0.967938426689594);

\path [draw=color0, line width=1pt]
(axis cs:6.31578947368421,0.970347875832862)
--(axis cs:6.31578947368421,0.975493092625669);

\path [draw=color0, line width=1pt]
(axis cs:7.36842105263158,0.97382290098843)
--(axis cs:7.36842105263158,0.977979951960921);

\path [draw=color0, line width=1pt]
(axis cs:8.42105263157895,0.978942042695513)
--(axis cs:8.42105263157895,0.981884298057611);

\path [draw=color0, line width=1pt]
(axis cs:9.47368421052632,0.980537272145463)
--(axis cs:9.47368421052632,0.984044104301723);

\path [draw=color0, line width=1pt]
(axis cs:10.5263157894737,0.9831691839178)
--(axis cs:10.5263157894737,0.986329092245363);

\path [draw=color0, line width=1pt]
(axis cs:11.5789473684211,0.98449516498587)
--(axis cs:11.5789473684211,0.987477261970869);

\path [draw=color0, line width=1pt]
(axis cs:12.6315789473684,0.987364467688758)
--(axis cs:12.6315789473684,0.98911715897649);

\path [draw=color0, line width=1pt]
(axis cs:13.6842105263158,0.987190988404215)
--(axis cs:13.6842105263158,0.989475160071676);

\path [draw=color0, line width=1pt]
(axis cs:14.7368421052632,0.988081939139898)
--(axis cs:14.7368421052632,0.989692993060061);

\path [draw=color0, line width=1pt]
(axis cs:15.7894736842105,0.98825261928667)
--(axis cs:15.7894736842105,0.990458028491813);

\path [draw=color0, line width=1pt]
(axis cs:16.8421052631579,0.989928204833826)
--(axis cs:16.8421052631579,0.990944428644265);

\path [draw=color0, line width=1pt]
(axis cs:17.8947368421053,0.990588917176977)
--(axis cs:17.8947368421053,0.991975135269349);

\path [draw=color0, line width=1pt]
(axis cs:18.9473684210526,0.99101693310469)
--(axis cs:18.9473684210526,0.992783373139873);

\path [draw=color0, line width=1pt]
(axis cs:20,0.991421724706033)
--(axis cs:20,0.992665229403527);

\path [draw=color1, line width=1pt]
(axis cs:0,0.0115002235525233)
--(axis cs:0,0.0273351696180804);

\path [draw=color1, line width=1pt]
(axis cs:1.05263157894737,0.0149896707527168)
--(axis cs:1.05263157894737,0.0317822069506858);

\path [draw=color1, line width=1pt]
(axis cs:2.10526315789474,0.0688380636852704)
--(axis cs:2.10526315789474,0.21520835313514);

\path [draw=color1, line width=1pt]
(axis cs:3.15789473684211,0.451499776434066)
--(axis cs:3.15789473684211,0.670721026401236);

\path [draw=color1, line width=1pt]
(axis cs:4.21052631578947,0.87881404345383)
--(axis cs:4.21052631578947,0.889611409981126);

\path [draw=color1, line width=1pt]
(axis cs:5.26315789473684,0.909690931894488)
--(axis cs:5.26315789473684,0.918602492018535);

\path [draw=color1, line width=1pt]
(axis cs:6.31578947368421,0.925918260256143)
--(axis cs:6.31578947368421,0.932787590637573);

\path [draw=color1, line width=1pt]
(axis cs:7.36842105263158,0.93526224171811)
--(axis cs:7.36842105263158,0.942515408640583);

\path [draw=color1, line width=1pt]
(axis cs:8.42105263157895,0.947582297761135)
--(axis cs:8.42105263157895,0.951227722674283);

\path [draw=color1, line width=1pt]
(axis cs:9.47368421052632,0.951970286381949)
--(axis cs:9.47368421052632,0.956349608686383);

\path [draw=color1, line width=1pt]
(axis cs:10.5263157894737,0.958264918554734)
--(axis cs:10.5263157894737,0.961791488089496);

\path [draw=color1, line width=1pt]
(axis cs:11.5789473684211,0.960504549809334)
--(axis cs:11.5789473684211,0.964158805444678);

\path [draw=color1, line width=1pt]
(axis cs:12.6315789473684,0.963413898740105)
--(axis cs:12.6315789473684,0.966691148932994);

\path [draw=color1, line width=1pt]
(axis cs:13.6842105263158,0.966827982388279)
--(axis cs:13.6842105263158,0.971100240940121);

\path [draw=color1, line width=1pt]
(axis cs:14.7368421052632,0.969326299315049)
--(axis cs:14.7368421052632,0.972896423200452);

\path [draw=color1, line width=1pt]
(axis cs:15.7894736842105,0.971580961179136)
--(axis cs:15.7894736842105,0.97447253588512);

\path [draw=color1, line width=1pt]
(axis cs:16.8421052631579,0.973474837048555)
--(axis cs:16.8421052631579,0.976066472566407);

\path [draw=color1, line width=1pt]
(axis cs:17.8947368421053,0.974443938245299)
--(axis cs:17.8947368421053,0.977246527336504);

\path [draw=color1, line width=1pt]
(axis cs:18.9473684210526,0.976707431910201)
--(axis cs:18.9473684210526,0.978643795074862);

\path [draw=color1, line width=1pt]
(axis cs:20,0.977105527154918)
--(axis cs:20,0.978780119358143);

\path [draw=color2, line width=1pt]
(axis cs:0,0.0123361264324965)
--(axis cs:0,0.0217611625078839);

\path [draw=color2, line width=1pt]
(axis cs:1.05263157894737,0.0133150728602514)
--(axis cs:1.05263157894737,0.0296067738553703);

\path [draw=color2, line width=1pt]
(axis cs:2.10526315789474,0.0707481123332661)
--(axis cs:2.10526315789474,0.176250715590287);

\path [draw=color2, line width=1pt]
(axis cs:3.15789473684211,0.386900053486137)
--(axis cs:3.15789473684211,0.59203177217107);

\path [draw=color2, line width=1pt]
(axis cs:4.21052631578947,0.79356752425358)
--(axis cs:4.21052631578947,0.807529165590534);

\path [draw=color2, line width=1pt]
(axis cs:5.26315789473684,0.836810826706556)
--(axis cs:5.26315789473684,0.845336226447158);

\path [draw=color2, line width=1pt]
(axis cs:6.31578947368421,0.858882611705185)
--(axis cs:6.31578947368421,0.867512495897426);

\path [draw=color2, line width=1pt]
(axis cs:7.36842105263158,0.877166562595513)
--(axis cs:7.36842105263158,0.886587915393162);

\path [draw=color2, line width=1pt]
(axis cs:8.42105263157895,0.891373487531597)
--(axis cs:8.42105263157895,0.900177689894506);

\path [draw=color2, line width=1pt]
(axis cs:9.47368421052632,0.898994026363092)
--(axis cs:9.47368421052632,0.908650757221117);

\path [draw=color2, line width=1pt]
(axis cs:10.5263157894737,0.912679108258572)
--(axis cs:10.5263157894737,0.9187408725864);

\path [draw=color2, line width=1pt]
(axis cs:11.5789473684211,0.920923910386323)
--(axis cs:11.5789473684211,0.925903008214395);

\path [draw=color2, line width=1pt]
(axis cs:12.6315789473684,0.926892601566771)
--(axis cs:12.6315789473684,0.929808914153224);

\path [draw=color2, line width=1pt]
(axis cs:13.6842105263158,0.931816832465766)
--(axis cs:13.6842105263158,0.935928605587198);

\path [draw=color2, line width=1pt]
(axis cs:14.7368421052632,0.936778055242773)
--(axis cs:14.7368421052632,0.939629178546169);

\path [draw=color2, line width=1pt]
(axis cs:15.7894736842105,0.939155603590114)
--(axis cs:15.7894736842105,0.944362371408813);

\path [draw=color2, line width=1pt]
(axis cs:16.8421052631579,0.943524017313149)
--(axis cs:16.8421052631579,0.948417031238714);

\path [draw=color2, line width=1pt]
(axis cs:17.8947368421053,0.946577521174644)
--(axis cs:17.8947368421053,0.951986821978223);

\path [draw=color2, line width=1pt]
(axis cs:18.9473684210526,0.949325443368001)
--(axis cs:18.9473684210526,0.952971718291471);

\path [draw=color2, line width=1pt]
(axis cs:20,0.951669744617574)
--(axis cs:20,0.955944540960186);

\addlegendimage{legend image with text={HOOI (sim)}}
\addlegendentry{}
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
0 0.0389660046010227
1.05263157894737 0.0322619542572761
2.10526315789474 0.167880808674254
3.15789473684211 0.609932059929538
4.21052631578947 0.946002402729521
5.26315789473684 0.965708032039867
6.31578947368421 0.972920484229265
7.36842105263158 0.975901426474676
8.42105263157895 0.980413170376562
9.47368421052632 0.982290688223593
10.5263157894737 0.984749138081582
11.5789473684211 0.985986213478369
12.6315789473684 0.988240813332624
13.6842105263158 0.988333074237945
14.7368421052632 0.988887466099979
15.7894736842105 0.989355323889241
16.8421052631579 0.990436316739046
17.8947368421053 0.991282026223163
18.9473684210526 0.991900153122282
20 0.99204347705478
};
\addlegendentry{}
\addplot [line width=1pt, color1, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
0 0.0194176965853019
1.05263157894737 0.0233859388517013
2.10526315789474 0.142023208410205
3.15789473684211 0.561110401417651
4.21052631578947 0.884212726717478
5.26315789473684 0.914146711956512
6.31578947368421 0.929352925446858
7.36842105263158 0.938888825179347
8.42105263157895 0.949405010217709
9.47368421052632 0.954159947534166
10.5263157894737 0.960028203322115
11.5789473684211 0.962331677627006
12.6315789473684 0.96505252383655
13.6842105263158 0.9689641116642
14.7368421052632 0.971111361257751
15.7894736842105 0.973026748532128
16.8421052631579 0.974770654807481
17.8947368421053 0.975845232790902
18.9473684210526 0.977675613492532
20 0.97794282325653
};
\addlegendentry{}
\addplot [line width=1pt, color2, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
0 0.0170486444701902
1.05263157894737 0.0214609233578109
2.10526315789474 0.123499413961777
3.15789473684211 0.489465912828603
4.21052631578947 0.800548344922057
5.26315789473684 0.841073526576857
6.31578947368421 0.863197553801305
7.36842105263158 0.881877238994337
8.42105263157895 0.895775588713052
9.47368421052632 0.903822391792105
10.5263157894737 0.915709990422486
11.5789473684211 0.923413459300359
12.6315789473684 0.928350757859998
13.6842105263158 0.933872719026482
14.7368421052632 0.938203616894471
15.7894736842105 0.941758987499463
16.8421052631579 0.945970524275932
17.8947368421053 0.949282171576433
18.9473684210526 0.951148580829736
20 0.95380714278888
};
\addlegendentry{}
\end{axis}

\end{tikzpicture}


==> tucker.tex <==
\newcommand{\ra}{1.25}
\newcommand{\rb}{1.5}
\newcommand{\rc}{1}
\newcommand{\na}{2.5}
\newcommand{\nb}{3}
\newcommand{\nc}{2}
\newcommand{\dd}{0.1}

\begin{tikzpicture}

\node (P) {\begin{tikzpicture}

\draw (0, 0) -- (0, -\na) -- (\nb, -\na) -- (\nb, 0) -- (0, 0);
\draw (\nb+\nc/1.41421, -\na+\nc/1.41421) -- (\nb+\nc/1.41421, \nc/1.41421) -- (\nc/1.41421, \nc/1.41421);
\draw (\nb, -\na) -- (\nb+\nc/1.41421, -\na+\nc/1.41421);
\draw (\nb, 0) -- (\nb+\nc/1.41421, \nc/1.41421);
\draw (0, 0) -- (\nc/1.41421, \nc/1.41421);
\draw [dotted] (\nc/1.41421, \nc/1.41421) -- (\nc/1.41421, -\na+\nc/1.41421) -- (\nb+\nc/1.41421, -\na+\nc/1.41421);
\draw [dotted] (0, -\na) -- (\nc/1.41421, -\na+\nc/1.41421);
\node [anchor=west] at (0, -\na/2) {$n_1$};
\node [anchor=south] at (\nb/2, -\na) {$n_2$};
\node [anchor=east] at (\nb+\nc/1.41421/2, \nc/1.41421/2) {$n_3$};
\node [anchor=center] at (\nb/2+\nc/1.41421/2, -\na/2+\nc/1.41421/2) {$\bscrP$};

\end{tikzpicture}};

\node [anchor=west] (equal) at ([xshift=20pt] P.east) {$=$};

\node [anchor=west] (mlsvd) at ([xshift=20pt] equal.east) {\begin{tikzpicture}
\draw (0, 0) -- (0, -\ra) -- (\rb, -\ra) -- (\rb, 0) -- (0, 0);
\draw (\rb+\rc/1.41421, -\ra+\rc/1.41421) -- (\rb+\rc/1.41421, \rc/1.41421) -- (\rc/1.41421, \rc/1.41421);
\draw (\rb, -\ra) -- (\rb+\rc/1.41421, -\ra+\rc/1.41421);
\draw (\rb, 0) -- (\rb+\rc/1.41421, \rc/1.41421);
\draw (0, 0) -- (\rc/1.41421, \rc/1.41421);
\draw [dotted] (\rc/1.41421, \rc/1.41421) -- (\rc/1.41421, -\ra+\rc/1.41421) -- (\rb+\rc/1.41421, -\ra+\rc/1.41421);
\draw [dotted] (0, -\ra) -- (\rc/1.41421, -\ra+\rc/1.41421);
\node [anchor=west] at (0, -\ra/2) {$r_1$};
\node [anchor=south] at (\rb/2, -\ra) {$r_2$};
\node [anchor=east] at (\rb+\rc/1.41421/2, \rc/1.41421/2) {$r_3$};
\node [anchor=center] at (\rb/2+\rc/1.41421/2, -\ra/2+\rc/1.41421/2) {$\bscrH$};

\draw (-\dd, 0) -- (-\dd-\ra, 0) -- (-\dd-\ra, -\na) -- (-\dd, -\na) -- (-\dd, 0);
\node [anchor=north] at (-\dd-\ra/2, 0) {$r_1$};
\node [anchor=west] at (-\dd-\ra, -\na/2) {$n_1$};
\draw [decorate, decoration={brace}] (-\dd-\ra-\dd, -\na) -- (-\dd-\ra-\dd, 0) node [midway, left] {$\bX^{(1)}$};

\draw (0, -\ra-\dd) -- (0, -\ra-\dd-\rb) -- (\nb, -\ra-\dd-\rb) -- (\nb, -\ra-\dd) -- (0, -\ra-\dd);
\node [anchor=west] at (0, -\ra-\dd-\rb/2) {$r_2$};
\node [anchor=south] at (\nb/2, -\ra-\dd-\rb) {$n_2$};
\draw [decorate, decoration={brace}] (\nb, -\ra-\dd-\rb-\dd) -- (0, -\ra-\dd-\rb-\dd) node [midway, below] {$\bX^{(2)}$};

\draw (\rb+\dd, 0) -- (\rb+\dd+\rc, 0) -- (\rb+\dd+\rc+\nc/1.41421, \nc/1.41421) -- (\rb+\dd+\nc/1.41421, \nc/1.41421) -- (\rb+\dd, 0);
\node [anchor=south west] at (\rb+\dd+\rc/2, 0) {$r_3$};
\node [anchor=east] at (\rb+\dd+\rc+\nc/1.41421/2, \nc/1.41421/2) {$n_3$};
\draw [decorate, decoration={brace}] (\rb+\dd+\rc+\nc/1.41421+\dd, \nc/1.41421) -- (\rb+\dd+\rc+\dd, 0) node [midway, right] {$\bX^{(3)}$};
\end{tikzpicture}};

\end{tikzpicture}
